The Radio Galaxy Populations of Nearby Northern Abell Clusters

We report on the use of the NRAO VLA Sky Survey (NVSS) to identify radio galaxie s in eighteen nearby Abell clusters. The listings extend from the cores of the clusters out to radii of 3 Mpc, which corresponds to 1.5 Abell radii and approximately four orders of magnitude in galaxy density. To create a truly useful catalog, we have collected optical spectra for nearly all of the galaxies lacking public velocity measurements. Consequently, we are able to discriminate between those radio galaxies seen in projection on the cluster and those which are in actuality cluster members. The resulting catalog consists of 329 cluster radio galaxies plus 138 galaxies deemed foreground/background objects, and new velocity measurements are reported for 273 of these radio galaxies. The motivation for the catalog is the study of galaxy evolution in the cluster environment. The radio luminosity function (RLF) is a powerful tool in the identification of active galaxies, as it is dominated by star-forming galaxies at intermediate luminosities and active galactic nuclei (AGN) at higher luminosities. The flux limit of the NVSS allows us to identify AGN and star- forming galaxies down to star formation rates (SFR) less than 1 solar mass per year. This sensitivity, coupled with the all-sky nature of the NVSS, allows us to produce a catalog of considerable depth and breadth. In addition to these data, we report detected infrared fluxes and upper limits obtained from IRAS data. It is hoped that this database will prove useful in a number of potential studies of the effect of environment on galaxy evolution.

==> (inline-0) <==
\begin{deluxetable}{c c c c c c c c}
\tablecaption{Adopted Cluster Parameters \label{tbl-1}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Cluster} & \colhead{Richness} & \colhead{RA} & \colhead{Dec} &
\colhead{z} & \colhead{$\sigma$ [km s$^{-1}$]} & \colhead{$m_{zero}$} & 
\colhead{$A_R$}
}
\startdata
A262  & 0 & 01:52:48 & 36:08:00 & 0.0163 & \phn588 & 29.99 & 0.13 \\
A347  & 0 & 02:25:48 & 41:52:00 & 0.0184 & \phn777 & 30.10 & 0.11 \\
A397  & 0 & 02:57:00 & 15:57:00 & 0.0327 & \phn566 & 30.10 & 0.22 \\
A400  & 1 & 02:57:36 & 06:01:00 & 0.0244 & \phn663 & 30.10 & 0.17 \\
A426  & 2 & 03:19:48 & 41:30:42 & 0.0179 & 1324 & 30.10 & 0.30 \\
A539  & 1 & 05:16:36 & 06:27:00 & 0.0284 & \phn629 & 30.10 & 0.28 \\
A569  & 0 & 07:09:18 & 48:37:00 & 0.0201 & \phn327 & 30.10 & 0.18 \\
A634  & 0 & 08:14:36 & 58:02:00 & 0.0265 & \phn391 & 30.10 & 0.05 \\
A779  & 0 & 09:19:51 & 33:46:17 & 0.0229 & \phn339 & 29.10\tablenotemark{a} & 0.00 \\
A1185 & 1 & 11:10:48 & 28:40:00 & 0.0325 & \phn753 & 28.99\tablenotemark{a} & 0.00 \\
A1267 & 0 & 11:27:54 & 26:51:00 & 0.0329 & \phn190 & 30.10 & 0.00 \\
A1367 & 2 & 11:44:30 & 19:50:00 & 0.0220 & \phn879 & 29.73 & 0.00 \\
A1656 & 2 & 12:59:48 & 27:58:00 & 0.0231 & 1008 & 30.18 & 0.03 \\
A2162 & 0 & 16:12:30 & 29:32:00 & 0.0322 & \phn365 & 30.24 & 0.04 \\
A2197 & 1 & 16:28:12 & 40:54:00 & 0.0308 & \phn593 & 30.49 & 0.00 \\
A2199 & 2 & 16:28:36 & 39:31:00 & 0.0299 & \phn733 & 30.49 & 0.00 \\
A2634 & 1 & 23:38:18 & 27:01:00 & 0.0310 & 1119 & 30.46 & 0.10 \\
A2666 & 0 & 23:50:54 & 27:08:00 & 0.0272 & \phn518 & 30.46 & 0.07 \\
\enddata

\tablenotetext{a} {Digitized POSS II images not available for this cluster at the time of this writing. POSS I images have been used instead.}

\tablecomments{Column legend --- (1) ACO cluster designation; (2) ACO richness class; (3-4) Adopted cluster center position, in J2000 coordinates; (5) Adopted cluster redshift; (6) Adopted cluster velocity dispersion, from Struble \& Rood; (7) Zero point magnitude assumed for POSS II photometry of the cluster; (8) Average extinction assumed for POSS II photometry.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{c c c c c c c }
\tablecaption{Extended Radio Sources \label{tbl-2}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Cluster} & \colhead{Separation} &
\colhead{$S_{1.4GHz}$} & \colhead{FIRST?} & \colhead{Accept?} & 
\colhead{Other Name}
}
\startdata
022259+430042\tablenotemark{a} & A347 & $>$99.9 & $<$8577.\phn & N & Y & UGC01837 \\
022308+412211\tablenotemark{b} & A347 & \phm{$>$}31.5 & \phn\phn$<$20.5 & N & Y & UGC01840 \\
022311+412204\tablenotemark{b} & A347 & \phm{$>$}49.4 & \phn\phn$<$20.5 & N & Y & UGC01840 \\
025654+164844\tablenotemark{a} & A397 & \phm{$>$}50.1 & \phn\phn$<$18.9 & N & Y & --- \\
025742+060128 & A400 & \phm{$>$}71.0 & \phm{$>$}5836.\phn & N & Y & 3C75\tablenotemark{c} \\
125635+281628 & A1656 & \phm{$>$}41.0 & \phm{$>$}\phn201.5 & Y & N & --- \\
125818+290739 & A1656 & \phm{$>$}73.9 & \phm{$>$}\phn\phn\phn8.6 & Y & N\tablenotemark{d} & --- \\
125923+275441 & A1656 & \phm{$>$}25.3 & \phm{$>$}\phn445.6 & Y & Y & NGC4869\tablenotemark{e} \\
161236+292904 & A2162 & \phm{$>$}29.2 & \phm{$>$}\phn113.4 & Y & Y & NGC6086\tablenotemark{c} \\
161829+295859 & A2162 & \phm{$>$}54.0 & \phm{$>$}\phn144.2 & Y & Y & --- \\
162505+394529\tablenotemark{a} & A2199 & \phm{$>$}61.6 & \phn\phn$<$38.0 & Y & Y & --- \\
162842+400725\tablenotemark{a} & A2199 & \phm{$>$}25.4 & \phn\phn\phn\phm{$>$}8.3 & N & Y & --- \\
233829+270155 & A2634 & \phm{$>$}26.7 & \phm{$>$}7657.\phn & N & Y & 3C465\tablenotemark{c} \\
233839+270040\tablenotemark{a} & A2634 & \phm{$>$}92.0 & $<$7657.\phn & N & Y & IC5342 \\
234022+271104 & A2634 & \phm{$>$}39.2 & \phn\phn\phm{$>$}62.5 & N & Y & --- \\
\enddata

\tablenotetext{a}{Nearby stronger radio source. Accepted on account of radio morphology in contour image.}

\tablenotetext{b}{Pair of galaxies associated with one radio source. The contour images suggests both are radio sources.}

\tablenotetext{c}{See, e.g., Ledlow \& Owen (1995a)}
\notetoeditor{The citation for note (c) is \verb=\citet{leda1995}=}
\tablenotetext{d}{Elliptical galaxy with weak H$\alpha$ emission; FIRST image suggests radio emission associated with the galaxy is mainly from a background source.}

\tablenotetext{e}{See, e.g., Sijbring (1993)}
\notetoeditor{The citation for note (e) is \verb=\citet{sijb1993}=}
\tablecomments{Column legend --- (1) Source name from J2000 coordinates; (2) ACO cluster in which radio galaxy appears; (3) Separation between optical position and radio position as specified in the NVSS catalog; (4) Radio flux at 1.4GHz, determined directly from the NVSS image. If the radio source lies within a stronger extended source, an upper limit is indicated; (5) Indication of whether a FIRST image of the source is currently available; (6) Indication of whether the source is accepted in the list of cluster radio galaxy candidates, based on the FIRST image. If no FIRST image is available and only the NVSS image is used, the source is accepted. See Figure 1; (7) Common name of the radio galaxy, and reference where applicable.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{c c c c c c c}
\tablecaption{Spectroscopy Observing Runs \label{tbl-3}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{Dates} & \colhead{Observatory} & \colhead{Grating} & \colhead{Blaze} &
\colhead{Dispersion} & \colhead{Slit Width} & \colhead{Wavelength Range} 
}
\startdata
12/8/98, 12/24/98 & APO & Med-B & 4861 & 3.18 & 2$\arcsec$ & 3850 - 5275 \\
                  &     & Med-R & 6563 & 3.55 & 2$\arcsec$ & 5250 - 7250 \\
1/9/99 - 1/11/99  & APO & Med-B & 4861 & 3.18 & 2$\arcsec$ & 3825 - 5250 \\
                  &     & Med-R & 6563 & 3.53 & 2$\arcsec$ & 5275 - 7275 \\
4/9/99 - 4/11/99  & APO & Med-B & 4861 & 3.18 & 2$\arcsec$ & 3750 - 5250 \\
                  &     & Med-R & 6563 & 3.54 & 2$\arcsec$ & 5300 - 7300 \\
5/8/99 - 5/12/99  & KPNO & 09 & 4000 & 2.40 & 2$\arcsec$ & 3700 - 8000 \\
12/4/99 - 12/10/99 & KPNO & 09 & 4000 & 2.43 & 2$\arcsec$ & 3600 - 7900 \\
\enddata

\tablecomments{Column legend --- (1) Calendar dates of scheduled observations. Note that APO time is scheduled in half-night blocks so each date corresponds to half a night of scheduled observing; (2) Observatory where observations were performed. APO signifies observations at the Apache Point Observatory with the 3.5-meter telescope and the Double Imaging Spectrograph, and KPNO signifies observations made at the Kitt Peak National Observatory on the 2.1-meter telescope with the GoldCam spectrograph; (3) Choice of gratings. Note that for APO, the incident light is split into a blue and a red spectrum by a dichroic. The gratings and detector characteristics differ for the two systems; (4) Blaze angle of grating, in Angstroms. APO's gratings are believed to have blaze angles corresponding to the Balmer lines; (5) Resolution of resulting spectra, in $\mbox{\AA} ~pixel^{-1}$; (6) Slit width, in arcseconds; (7) Wavelength range of resulting spectra, in Angstroms. Note that for the APO red spectra, the range extends beyond that quoted but we have truncated it in the table as our sensitivity function is fit over this this range. In the case of the KPNO spectra, the chip size allows a greater wavelength range but instrument focus degrades at the extremes.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{c c c c c}
\tablecaption{Measured Radio Galaxy Velocities \label{tbl-4}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Observing Run} & \colhead{z} & \colhead{Error} &
\colhead{Emission Lines} 
}
\startdata
014736+373723 & KPNO-2 & 0.0744 & 0.0002 & (H$\alpha$, [NII]) \\
015040+372308 & KPNO-2 & 0.0737 & 0.0002 & --- \\
015129+360356 & KPNO-2 & 0.0178 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
015240+361016 & KPNO-2 & 0.0186 & 0.0002 & (H$\alpha$, [NII]) \\
015246+360907 & KPNO-2 & 0.0171 & 0.0004 & (H$\alpha$, [NII]) \\
015254+360311 & KPNO-2 & 0.0206 & 0.0001 & H$\alpha$, H$\beta$, [NII] \\
015417+341855 & KPNO-2 & 0.0859 & 0.0002 & --- \\
015628+364807 & KPNO-2 & 0.0198 & 0.0002 & H$\alpha$, H$\beta$, [NII], [SII] \\
015644+362304 & KPNO-2 & 0.0156 & 0.0002 & --- \\
015742+355456 & KPNO-2 & 0.0169 & 0.0002 & ([NII]) \\
015750+362034 & KPNO-2 & 0.0156 & 0.0002 & H$\alpha$, [NII], [SII] \\
015855+364029 & KPNO-2 & 0.0166 & 0.0002 & --- \\
015958+372331 & KPNO-2 & 0.0489 & 0.0002 & --- \\
021359+412029 & KPNO-2 & 0.0874 & 0.0002 & H$\alpha$, [NII], [SII] \\
021914+414258 & KPNO-2 & 0.0196 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OI], [OII], [OIII], [SII] \\
022004+411628 & KPNO-2 & 0.0195 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
022259+430042 & KPNO-2 & 0.0221 & 0.0002 & --- \\
022307+412223 & KPNO-2 & 0.0171 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
022308+412211 & KPNO-2 & 0.0177 & 0.0001 & H$\alpha$, [NII], [SII] \\
022311+412204 & KPNO-2 & 0.0185 & 0.0002 & --- \\
022429+405212 & KPNO-2 & 0.0434 & 0.0002 & (H$\alpha$, [NII]) \\
022447+420125 & KPNO-2 & 0.0203 & 0.0002 & H$\alpha$, [NII], [SII] \\
022453+431929 & KPNO-2 & 0.0177 & 0.0003 & H$\alpha$, [NII], [OII], [SII] \\
022516+420522 & KPNO-2 & 0.0156 & 0.0003 & --- \\
022605+420837 & KPNO-2 & 0.0186 & 0.0003 & H$\alpha$, [NII] \\
022613+394550 & KPNO-2 & 0.0755 & 0.0003 & H$\alpha$, [NII], [SII] \\
022653+414124 & KPNO-2 & 0.0144 & 0.0001 & H$\alpha$, [NII], [SII] \\
022655+420058 & KPNO-2 & 0.0153 & 0.0002 & H$\alpha$, [NII], [SII] \\
022731+415552 & KPNO-2 & 0.0194 & 0.0002 & H$\alpha$, [NII], [SII] \\
022735+415840 & KPNO-2 & 0.0189 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
022737+420027 & KPNO-2 & 0.0189 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
022901+424143 & KPNO-2 & 0.0215 & 0.0002 & H$\alpha$, [NII], [SII] \\
022924+402546 & KPNO-2 & 0.0162 & 0.0002 & H$\alpha$, [NII], [SII] \\
023113+432129 & KPNO-2 & 0.0221 & 0.0003 & H$\alpha$, [NII], [SII] \\
023114+402325 & KPNO-2 & 0.0192 & 0.0002 & H$\alpha$, [NII], [SII] \\
023324+425231 & KPNO-2 & 0.0432 & 0.0002 & H$\alpha$, [NII], [SII] \\
023329+401337 & KPNO-2 & 0.0560 & 0.0002 & (H$\alpha$, [NII]) \\
023344+400545 & KPNO-2 & 0.0360 & 0.0003 & --- \\
023453+410706 & KPNO-2 & 0.0630 & 0.0002 & --- \\
023525+405209 & KPNO-2 & 0.0197 & 0.0002 & ([NII]) \\
023806+414722 & KPNO-2 & 0.0181 & 0.0003 & --- \\
025246+063919 & APO-1 & 0.0627 & 0.0002 & --- \\
025302+151141 & KPNO-2 & 0.0329 & 0.0001 & H$\alpha$, [NII], [SII] \\
025338+060338 & APO-1 & 0.0256 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
025402+145828n & KPNO-2 & 0.0323 & 0.0002 & \tablenotemark{c} \\
025402+145828s & KPNO-2 & 0.0316 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII]\tablenotemark{c} \\
025405+145409 & KPNO-2 & 0.1063 & 0.0003 & --- \\
025411+154346 & KPNO-2 & 0.0758 & 0.0002 & --- \\
025430+145050 & KPNO-2 & 0.1065 & 0.0002 & --- \\
025435+051506 & APO-1 & 0.0247 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
025528+154832 & KPNO-2 & 0.0365 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
025614+170821 & KPNO-2 & 0.0335 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
025626+065623 & APO-1 & 0.1167 & 0.0003 & --- \\
025628+160029 & KPNO-2 & 0.0301 & 0.0001 & (H$\alpha$, [NII]) \\
025643+072000 & KPNO-2 & 0.0276 & 0.0002 & ([NII]) \\
025654+164844 & KPNO-2 & 0.0331 & 0.0001 & H$\alpha$, [NII], [SII] \\
025705+155859 & KPNO-2 & 0.0315 & 0.0001 & --- \\
025716+154302 & KPNO-2 & 0.0779 & 0.0003 & (H$\alpha$, [NII]) \\
025726+152817 & KPNO-2 & 0.0335 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
025757+051700 & APO-1 & 0.0165 & 0.0002 & H$\alpha$ - H$\epsilon$, [NII], [OI], [OII], [OIII], [SII] \\
025829+061220 & APO-1 & 0.0225 & 0.0002 & --- \\
025850+042314 & APO-1 & 0.0341 & 0.0002 & H$\alpha$, H$\beta$, [NII] \\
025916+060800 & KPNO-2 & 0.0275 & 0.0001 & H$\alpha$, [NII], [SII] \\
025919+160438 & KPNO-2 & 0.0683 & 0.0001 & H$\alpha$, [NII], [SII] \\
025936+060546 & APO-1 & 0.0342 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OIII], [SII] \\
030000+150934 & KPNO-2 & 0.0724 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
030211+155538 & KPNO-2 & 0.0170 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
030656+413724 & KPNO-2 & 0.0494 & 0.0003 & (H$\alpha$, [NII]) \\
030748+412231 & KPNO-2 & 0.0221 & 0.0002 & ([NII]) \\
030813+422631 & KPNO-2 & 0.0655 & 0.0002 & --- \\
031008+424948 & APO-1 & 0.0307 & 0.0002 & --- \\
031014+424947 & APO-1 & 0.0289 & 0.0002 & --- \\
031156+414138 & KPNO-2 & 0.0316 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
031358+411524 & KPNO-2 & 0.0294 & 0.0003 & ([NII], [SII]) \\
031410+403718 & KPNO-2 & 0.0287 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
031432+424616 & APO-1 & 0.0303 & 0.0002 & --- \\
031647+400013 & KPNO-2 & 0.0142 & 0.0003 & --- \\
031751+412703 & KPNO-2 & 0.0150 & 0.0002 & ([NII], [SII]) \\
032012+412200 & KPNO-2 & 0.0072 & 0.0002 & --- \\
032031+430651 & APO-2 & 0.0524 & 0.0002 & --- \\
032038+430444 & KPNO-2 & 0.0517 & 0.0003 & --- \\
032051+413602 & APO-1 & 0.0177 & 0.0002 & --- \\
032140+412136 & KPNO-2 & 0.0222 & 0.0002 & --- \\
032326+390635 & KPNO-2 & 0.0411 & 0.0002 & H$\alpha$, [NII], [OI], [OII], [OIII], [SII] \\
032423+404719 & KPNO-2 & 0.0130 & 0.0002 & H$\alpha$, [NII], [OI], [OII], [OIII], [SII] \\
032503+405829 & KPNO-2 & 0.0466 & 0.0001 & H$\alpha$, [NII], [SII] \\
032526+403210 & KPNO-2 & 0.0121 & 0.0002 & H$\alpha$, H$\beta$, [OIII] \\\
032601+420128 & APO-1 & 0.0308 & 0.0003 & \tablenotemark{a} \\
032635+414142 & KPNO-2 & 0.0142 & 0.0001 & H$\alpha$, [NII], [OII], [SII] \\
032755+395949 & KPNO-2 & 0.0251 & 0.0002 & --- \\
032821+431041 & KPNO-2 & 0.0318 & 0.0002 & H$\alpha$, [NII], [OII], [SII] \\
051120+062151 & KPNO-2 & 0.1042 & 0.0002 & --- \\
051324+073135 & KPNO-2 & 0.0302 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
051330+072506 & KPNO-2 & 0.0289 & 0.0002 & H$\alpha$, [NII], [OIII], [SII] \\
051710+065537 & KPNO-2 & 0.0283 & 0.0004 & (H$\alpha$, [NII]) \\
051831+045748 & KPNO-2 & 0.0694 & 0.0003 & H$\alpha$, [NII], [OII], [SII] \\
051913+055240 & KPNO-2 & 0.0307 & 0.0001 & H$\alpha$, [NII], [SII] \\
051951+052959 & KPNO-2 & 0.0292 & 0.0002 & (H$\alpha$, [NII]) \\
052146+064118 & KPNO-2 & 0.0300 & 0.0001 & --- \\
052150+064036 & KPNO-2 & 0.0317 & 0.0003 & H$\alpha$, [NII] \\
065835+473852 & KPNO-2 & 0.0912 & 0.0003 & --- \\
065904+490235 & KPNO-2 & 0.0919 & 0.0002 & --- \\
070153+473957 & KPNO-2 & 0.0536 & 0.0002 & --- \\
070158+464841 & KPNO-2 & 0.0263 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
070206+485918 & KPNO-2 & 0.0649 & 0.0002 & --- \\
070209+471048 & KPNO-2 & 0.0587 & 0.0002 & --- \\
070233+503526 & KPNO-2 & 0.0210 & 0.0002 & (H$\alpha$, [NII]) \\
070303+492529 & KPNO-2 & 0.0189 & 0.0003 & (H$\alpha$, [NII]) \\
070542+503452 & KPNO-2 & 0.0197 & 0.0002 & ([NII], [SII]) \\
070719+482105 & KPNO-2 & 0.0419 & 0.0001 & H$\alpha$, [NII], [SII] \\
070752+482451 & KPNO-2 & 0.0184 & 0.0001 & H$\alpha$, [NII], [SII] \\
070811+504055 & KPNO-2 & 0.0201 & 0.0002 & ([NII]) \\
070834+503752 & KPNO-2 & 0.0205 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
070908+483656 & KPNO-2 & 0.0197 & 0.0001 & ([NII]) \\
070916+494914 & KPNO-2 & 0.0156 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
070918+495216 & KPNO-2 & 0.0165 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
070923+483808 & KPNO-2 & 0.0206 & 0.0001 & --- \\
070934+501056 & KPNO-2 & 0.0196 & 0.0002 & --- \\
070938+472606 & KPNO-2 & 0.0607 & 0.0002 & --- \\
071034+500708 & KPNO-2 & 0.0214 & 0.0002 & --- \\
071142+495144 & KPNO-2 & 0.0206 & 0.0002 & --- \\
071153+501238 & KPNO-2 & 0.0606 & 0.0002 & --- \\
071244+500343 & KPNO-2 & 0.0184 & 0.0002 & --- \\
071652+495229 & KPNO-2 & 0.0210 & 0.0002 & H$\alpha$, [NII], [OIII], [SII] \\
072033+490518 & KPNO-2 & 0.0281 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
072219+491732 & KPNO-2 & 0.0206 & 0.0002 & H$\alpha$, [NII], [SII] \\
080845+563531 & KPNO-2 & 0.0272 & 0.0003 & H$\alpha$, [NII] \\
080932+584423 & KPNO-2 & 0.0689 & 0.0002 & --- \\
080940+573127 & KPNO-2 & 0.0255 & 0.0003 & --- \\
080940+575302 & KPNO-2 & 0.0890 & 0.0005 & --- \\
080941+584512 & KPNO-2 & 0.0697 & 0.0002 & --- \\
080953+575445 & KPNO-2 & 0.0266 & 0.0001 & ([NII]) \\
081217+583351 & KPNO-2 & 0.0269 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OI], [OII], [OIII], [SII] \\
081251+575516 & KPNO-2 & 0.0267 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
081545+581914 & KPNO-2 & 0.0271 & 0.0002 & --- \\
082009+564334 & KPNO-2 & 0.0807 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
082203+571829 & KPNO-2 & 0.0267 & 0.0003 & H$\alpha$, [NII] \\
091525+331605 & APO-2 & 0.0627 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
091833+342040 & APO-2 & 0.0459 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OI], [OII], [SII] \\
091924+333727 & KPNO-2 & 0.0213 & 0.0001 & --- \\
091941+334418 & KPNO-2 & 0.0208 & 0.0003 & --- \\
091947+334457 & KPNO-2 & 0.0232 & 0.0002 & --- \\
110508+283657 & APO-2 & 0.0346 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
110554+284800 & APO-2 & 0.0331 & 0.0003 & H$\alpha$, [NII], [OII] \\
110709+283532 & APO-2 & 0.0338 & 0.0003 & H$\alpha$, [NII], [OII], [SII] \\
110747+281034 & APO-2 & 0.0650 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OII], [SII] \\
110823+291427 & APO-2 & 0.2126 & 0.0002 & --- \\
110830+295013 & KPNO-2 & 0.0355 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
110933+283740 & KPNO-2 & 0.0381 & 0.0001 & H$\alpha$, [NII], [OIII], [SII] \\
111039+271352 & KPNO-1 & 0.0446 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OI], [OII], [OIII], [SII] \\
111056+283237 & KPNO-2 & 0.0321 & 0.0001 & --- \\
111100+292011 & APO-2 & 0.0293 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
111113+284243 & KPNO-2 & 0.0289 & 0.0003 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
111113+284147 & KPNO-2 & 0.0287 & 0.0001 & H$\alpha$, [NII], [OI], [OII], [SII] \\
111119+284051 & KPNO-2 & 0.0294 & 0.0002 & ([NII]) \\
111149+294021 & KPNO-2 & 0.0563 & 0.0002 & --- \\
111202+275054 & KPNO-1 & 0.0475 & 0.0004 & H$\alpha$, [NII], [OII], [OIII], [SII] \\
111204+273401 & KPNO-2 & 0.0366 & 0.0001 & --- \\
111310+274906 & KPNO-2 & 0.0314 & 0.0001 & ([NII]) \\
111311+280043 & KPNO-2 & 0.0321 & 0.0002 & H$\alpha$, [NII], [OII], [OIII], [SII] \\
111319+294839 & APO-2 & 0.0451 & 0.0001 & --- \\
112144+262642 & KPNO-1 & 0.0510 & 0.0001 & H$\alpha$, [NII], [SII] \\
112330+270608 & APO-2 & 0.0687 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OII], [SII] \\
112411+270050 & APO-2 & 0.0330 & 0.0002 & --- \\
112412+272718 & APO-2 & 0.1018 & 0.0001 & --- \\
112424+274244 & APO-2 & 0.0324 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OI], [OII], [OIII], [SII] \\
112532+263902 & APO-2 & 0.0872 & 0.0002 & --- \\
112555+264120 & KPNO-1 & 0.0878 & 0.0001 & --- \\
112616+275201 & APO-2 & 0.0239 & 0.0002 & H$\alpha$ - H$\delta$, [NII], [OIII], [SII] \\
112815+261402 & APO-2 & 0.1068 & 0.0004 & H$\alpha$, [NII], [OII], [SII] \\
112825+272719 & KPNO-1 & 0.0335 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OI], [OII], [OIII], [SII] \\
112839+265713 & APO-2 & 0.0524 & 0.0003 & H$\alpha$, H$\beta$, [NII], [OI], [OII], [OIII], [SII] \\
112857+274746 & APO-2 & 0.0682 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
112912+273312 & APO-2 & 0.0732 & 0.0001 & --- \\
113013+262343 & KPNO-1 & 0.0574 & 0.0002 & --- \\
113028+254857 & KPNO-1 & 0.0336 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OI], [OII], [OIII], [SII] \\
113049+252436 & APO-2 & 0.1444 & 0.0002 & \tablenotemark{b} \\
113053+261927 & APO-2 & 0.0332 & 0.0003 & H$\alpha$, [NII], [OII] \\
113109+261333 & APO-2 & 0.0334 & 0.0002 & H$\alpha$, [OI], [OII], [OIII], [NII], [SII] \\
113146+262831 & KPNO-1 & 0.0328 & 0.0004 & (H$\alpha$, [NII]) \\
113157+265557 & APO-2 & 0.1005 & 0.0004 & --- \\
113402+263223 & APO-2 & 0.0771 & 0.0001 & --- \\
113654+195815 & KPNO-1 & 0.0206 & 0.0001 & H$\alpha$ - H$\delta$, [NII], [OII], [OIII], [SII] \\
114006+181322 & KPNO-1 & 0.1242 & 0.0002 & --- \\
114159+184353 & KPNO-1 & 0.0705 & 0.0002 & (H$\alpha$, [NII]) \\
114225+200708 & KPNO-1 & 0.0201 & 0.0002 & H$\alpha$, H$\beta$, [NII], [SII] \\
114256+195755 & KPNO-1 & 0.0245 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
114313+200016 & KPNO-1 & 0.0234 & 0.0002 & H$\alpha$ - H$\delta$, [NII], [OII], [OIII], [SII] \\
114349+195811 & KPNO-1 & 0.0221 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
114358+204822 & KPNO-1 & 0.0213 & 0.0002 & H$\alpha$, H$\beta$, [NII], [SII] \\
114449+194741 & KPNO-1 & 0.0190 & 0.0003 & H$\alpha$, [NII], [SII] \\
114455+194634 & KPNO-1 & 0.0276 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OI], [OII], [OIII], [SII] \\
114504+195824 & KPNO-1 & 0.0171 & 0.0002 & (H$\alpha$, [NII], [SII]) \\
114549+203742 & KPNO-1 & 0.0235 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
114612+202329 & KPNO-1 & 0.0232 & 0.0002 & H$\alpha$, [NII], [OI], [OIII], [SII] \\
114647+211616 & KPNO-1 & 0.0223 & 0.0002 & H$\alpha$, H$\beta$, [NII] \\
115052+211014 & KPNO-1 & 0.0259 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
115201+203931 & KPNO-1 & 0.0203 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
115243+203752 & KPNO-1 & 0.0226 & 0.0002 & --- \\
125254+282214 & KPNO-1 & 0.0237 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
125725+272415 & KPNO-1 & 0.0162 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
125731+263042 & KPNO-1 & 0.0241 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
125758+280339 & KPNO-1 & 0.0273 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
125806+281433 & KPNO-1 & 0.0245 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
125818+290739 & KPNO-1 & 0.0266 & 0.0002 & (H$\alpha$, [NII]) \\
125835+273545 & KPNO-1 & 0.0258 & 0.0003 & (H$\alpha$, [NII]) \\
125837+271033 & KPNO-1 & 0.0257 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OIII], [SII] \\
130034+273814 & KPNO-1 & 0.0251 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
130038+280325 & KPNO-1 & 0.0258 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
130041+283109 & KPNO-1 & 0.0297 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OI], [OII], [OIII], [SII] \\
130056+274725 & KPNO-1 & 0.0270 & 0.0002 & (H$\alpha$, [NII]) \\
130125+291835 & KPNO-1 & 0.0240 & 0.0002 & \tablenotemark{c} \\
130125+291848 & KPNO-1 & 0.0235 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII]\tablenotemark{c} \\
130134+290749 & KPNO-1 & 0.0246 & 0.0002 & --- \\
130158+280020 & KPNO-1 & 0.0260 & 0.0002 & --- \\
130317+271956 & KPNO-1 & 0.0358 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
130617+290346 & KPNO-1 & 0.0236 & 0.0002 & (H$\alpha$, [NII]) \\
130636+275221 & KPNO-1 & 0.0210 & 0.0002 & H$\alpha$, H$\beta$, [NII], [SII] \\
160632+292756 & KPNO-1 & 0.0917 & 0.0003 & H$\alpha$, [NII], [SII] \\
160943+302709 & KPNO-1 & 0.0309 & 0.0002 & --- \\
161027+302916 & KPNO-1 & 0.1246 & 0.0003 & --- \\
161052+300203 & KPNO-1 & 0.0994 & 0.0003 & H$\alpha$, [NII], [OIII] \\
161145+294523 & KPNO-1 & 0.0516 & 0.0003 & --- \\
161145+294452 & KPNO-1 & 0.0509 & 0.0002 & --- \\
161218+282545 & KPNO-1 & 0.0532 & 0.0003 & --- \\
161243+295403 & KPNO-1 & 0.0533 & 0.0002 & --- \\
161257+304614 & KPNO-1 & 0.0498 & 0.0002 & --- \\
161305+305406 & KPNO-1 & 0.0508 & 0.0002 & --- \\
161319+305436 & KPNO-1 & 0.1529 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII] \\
161330+290835 & KPNO-1 & 0.0785 & 0.0002 & --- \\
161428+281730 & KPNO-1 & 0.1069 & 0.0002 & --- \\
161829+295859 & KPNO-1 & 0.1340 & 0.0004 & --- \\
162056+395139 & APO-3 & 0.0288 & 0.0001 & H$\alpha$ - H$\gamma$, [NII], [OII], [OIII], [SII] \\
162122+404836 & KPNO-1 & 0.0303 & 0.0005 & (H$\alpha$, [NII]) \\
162142+403527 & APO-3 & 0.0312 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
162254+402946 & APO-3 & 0.0310 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OI], [OII], [OIII], [SII] \\
162317+395510 & APO-3 & 0.0322 & 0.0002 & ([NII], [OII], [SII]) \\
162418+391240 & APO-3 & 0.0300 & 0.0002 & ([NII], [OII]) \\
162437+390739 & APO-3 & 0.0349 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
162446+391050 & APO-3 & 0.1015 & 0.0002 & --- \\
162524+384822 & APO-3 & 0.0315 & 0.0002 & H$\alpha$ - H$\gamma$, [NII], [OI], [OII], [SII] \\
162531+400813 & APO-3 & 0.0328 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
162544+402831 & APO-3 & 0.0317 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
162550+402918 & KPNO-1 & 0.0290 & 0.0003 & --- \\
162711+405423 & APO-3 & 0.0318 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
162808+421659 & APO-3 & 0.0455 & 0.0004 & [OII], [OIII] \\
162840+400724 & APO-3 & 0.0260 & 0.0002 & H$\alpha$, H$\beta$, [NII] \\
162842+400725 & APO-3 & 0.0337 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
162920+392543 & APO-3 & 0.0277 & 0.0002 & --- \\
162951+394558 & APO-3 & 0.0317 & 0.0001 & --- \\
163033+392302 & KPNO-1 & 0.0305 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OI], [OII], [OIII], [SII] \\
163107+392547 & APO-3 & 0.0636 & 0.0004 & H$\alpha$, [NII] \\
163350+391546 & KPNO-1 & 0.0318 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [OIII], [SII] \\
163452+401140 & APO-3 & 0.0306 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
233549+261323 & KPNO-2 & 0.1636 & 0.0004 & --- \\
233626+275607 & KPNO-2 & 0.0296 & 0.0002 & H$\alpha$, [NII], [SII] \\
233839+270040 & KPNO-2 & 0.0312 & 0.0001 & --- \\
233915+273349 & KPNO-2 & 0.0660 & 0.0001 & H$\alpha$, [NII], [SII] \\
234015+265838 & KPNO-2 & 0.1772 & 0.0006 & --- \\
234047+265007 & KPNO-2 & 0.0392 & 0.0001 & --- \\
234238+270528 & KPNO-2 & 0.0251 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OII], [SII] \\
234250+273258 & KPNO-2 & 0.0237 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OI], [OIII], [SII] \\
234401+274254 & KPNO-2 & 0.0248 & 0.0002 & H$\alpha$, [NII], [OIII], [SII] \\
234437+274833 & KPNO-2 & 0.0573 & 0.0001 & (H$\alpha$, [NII]) \\
234507+281219 & KPNO-2 & 0.0241 & 0.0001 & ([NII]) \\
234532+272138 & KPNO-2 & 0.0260 & 0.0002 & (H$\alpha$, [NII]) \\
234547+272020 & KPNO-2 & 0.0307 & 0.0001 & H$\alpha$, H$\beta$, [NII], [OIII], [SII] \\
234652+265615 & KPNO-2 & 0.0731 & 0.0005 & --- \\
234734+282606 & KPNO-2 & 0.0301 & 0.0001 & H$\alpha$, [NII], [SII] \\
234828+270249 & KPNO-2 & 0.0661 & 0.0003 & (H$\alpha$, [NII]) \\
235257+272304 & KPNO-2 & 0.0517 & 0.0001 & H$\alpha$, H$\beta$, [NII], [SII] \\
235508+275908 & KPNO-2 & 0.0303 & 0.0002 & H$\alpha$, H$\beta$, [NII], [OI], [OIII], [SII] \\
235550+265054 & KPNO-2 & 0.0266 & 0.0003 & ([NII]) \\
\enddata

\tablenotetext{a}{Due to mis-alignment of the slit, this is an off-nuclear spectrum. Nuclear emission lines may be present.}
\tablenotetext{b}{Outside radial extent of sample; included as serendipitous finding of an extended radio galaxy.}
\tablenotetext{c}{This appears to be an interacting system, with the radio emission centered on emission line object.}

\tablecomments{Column legend --- (1) Source name, from J2000 coordinates; (2) Observing run during which spectrum was collected. `APO' represents data collected at Apache Point Observatory, with the attached number indicating the observing run (1 = December 1998, 2 = January 1999, 3 = April 1999). `KPNO' represents data collected at Kitt Peak National Observatory, with the attached number indicating the observing run (1 = May 1999, 2 = December 1999); (3) Heliocentric redshift of galaxy; (4) Error in redshift measurement; (5) Where emission lines are present, the galaxy's redshift has been determined from them and the identified lines are indicated here. If no emission lines are present (`---'), the velocity has been determined via fourier cross correlation of the galaxy's absorption lines. In the event that emission lines are present but weak, the velocity has been determined via fourier cross correlation and identified lines are listed in parentheses.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{c c c c c c c c c c}
\tablecaption{Cluster Radio Galaxy Data \label{tbl-5}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Cluster} & \colhead{RA} & \colhead{Dec} &
\colhead{z} & \colhead{m} & \colhead{$S_{1.4GHz}$} & 
\colhead{$S_{60\mu m}$} & \colhead{$S_{100\mu m}$} &
\colhead{q} & \colhead{Common} \\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} &
\colhead{} & \colhead{} & \colhead{[mJy]} & 
\colhead{[Jy]} & \colhead{[Jy]} &
\colhead{} & \colhead{Name}
}
\startdata
A262 & 01:41:15.6 & 34:48:40.3 & 0.0170\tablenotemark{a} & 13.0 & 5.8 & 0.788 & 1.443 & 2.30 & --- \\*
     & 01:44:35.5 & 37:41:46.1 & 0.0189\tablenotemark{a} & 12.7 & 18.9 & 1.878 & 4.595 & 2.22 & NGC0662 \\*
     & 01:44:38.3 & 34:39:35.5 & 0.0189\tablenotemark{a} & 13.9 & 3.7 & 0.362 & 0.807 & 2.20 & --- \\*
     & 01:46:22.7 & 36:27:35.7 & 0.0150\tablenotemark{a} & 12.3 & 3.4 & 0.750 & 2.048 & 2.60 & NGC0668 \\*
     & 01:46:57.0 & 34:46:19.3 & 0.0140\tablenotemark{a} & 13.2 & 4.2 & 0.496 & 1.191 & 2.30 & VV701 \\*
     & 01:50:41.1 & 33:44:25.8 & 0.0187\tablenotemark{a} & 14.1 & 4.0 & 0.548 & 1.017 & 2.31 & MRK1008 \\*
     & 01:50:44.3 & 35:17:03.2 & 0.0138\tablenotemark{a} & 12.1 & 10.3 & 1.286 & 2.783 & 2.30 & NGC0688 \\*
     & 01:51:29.3 & 36:03:56.5 & 0.0178     & 12.9 & 19.4 & 0.923 & 2.736 & 1.95 & UGC01319 \\*
     & 01:52:39.7 & 36:10:15.7 & 0.0186     & 12.6 & 8.6 & 0.248 & 0.870 & 1.77 & NGC0703 \\*
     & 01:52:45.9 & 36:37:06.2 & 0.0185\tablenotemark{a} & 12.0 & 13.5 & 1.485 & 3.840 & 2.28 & UGC01347 \\*
     & 01:52:46.5 & 36:09:07.1 & 0.0171     & 11.7 & 66.8 & 0.440\tablenotemark{d} & 1.310\tablenotemark{d} & 1.09 & NGC0708 \\*
     & 01:52:54.1 & 36:03:11.0 & 0.0206     & 12.6 & 36.1 & 1.439 & 3.256 & 1.81 & NGC0710 \\*
     & 01:54:54.0 & 36:55:03.5 & 0.0188\tablenotemark{a} & 13.2 & 18.7 & 5.486 & 7.780 & 2.60 & UGC01385 \\*
     & 01:56:27.8 & 36:48:07.3 & 0.0198     & 12.9 & 8.6 & 0.380\tablenotemark{d} & 0.444\tablenotemark{e} & 1.75 & NGC0732 \\*
     & 01:56:37.9 & 34:10:37.9 & 0.0154\tablenotemark{a} & 12.4 & 4.3 & 0.442 & 1.450 & 2.31 & NGC0735 \\*
     & 01:56:44.0 & 36:23:03.6 & 0.0156     & 13.1 & 3.0 & 0.096\tablenotemark{e} & 0.200\tablenotemark{d} & 1.70 & UGC01415 \\*
     & 01:57:42.3 & 35:54:56.3 & 0.0169     & 11.7 & 35.2 & 3.361 & 11.400 & 2.28 & NGC0753 \\*
     & 01:57:50.5 & 36:20:34.1 & 0.0156     & 12.0 & 15.6 & 0.737 & 2.076 & 1.93 & NGC0759 \\*
     & 01:58:54.9 & 36:40:28.6 & 0.0166     & 12.5 & 3.7 & 0.623 & 2.503 & 2.57 & IC0178 \\*
     & 01:59:05.0 & 36:15:29.3 & 0.0165\tablenotemark{a} & 12.7 & 3.8 & 0.734 & 1.518 & 2.48 & UGC01460 \\*
     & 02:00:55.2 & 38:12:38.3 & 0.0138\tablenotemark{a} & 12.0 & 7.1 & 1.288 & 3.648 & 2.52 & UGC01493 \\
A347 & 02:13:59.9 & 41:52:36.5 & 0.0144\tablenotemark{a} & 13.4 & 15.5 & 3.001 & 3.043 & 2.37 & --- \\
     & 02:18:54.2 & 42:34:39.0 & 0.0183\tablenotemark{a} & 14.4 & 12.2 & 1.555 & 2.697 & 2.27 & --- \\
     & 02:19:13.8 & 41:42:58.4 & 0.0196     & 13.2 & 7.6 & 0.680\tablenotemark{d} & 1.470\tablenotemark{d} & 2.15 & --- \\
     & 02:20:04.0 & 41:16:28.2 & 0.0195     & 13.2 & 8.3 & 0.880\tablenotemark{d} & 1.670\tablenotemark{d} & 2.20 & --- \\
     & 02:21:23.6 & 42:52:32.6 & 0.0221\tablenotemark{a} & 12.9 & 19.8 & 2.704 & 5.205 & 2.32 & --- \\
     & 02:22:58.6 & 43:00:41.7 & 0.0221     & 12.2 & $<$8577.\tablenotemark{c} & 0.080\tablenotemark{e} & 0.590\tablenotemark{e} & -1.50 & UGC01837 \\
     & 02:23:08.1 & 41:22:10.8 & 0.0177 & 12.6 & $<$20.5\tablenotemark{c} & 0.860\tablenotemark{d} & 1.750\tablenotemark{d} & 1.81 & UGC01840 \\
     & 02:23:11.4 & 41:22:04.5 & 0.0185 & 12.6 & $<$20.5\tablenotemark{c} & 0.790\tablenotemark{d} & 1.560\tablenotemark{d} & 1.77 & UGC01840 \\
     & 02:23:11.8 & 42:59:29.2 & 0.0212\tablenotemark{a} & 11.5 & 8577.\tablenotemark{b} & 0.230\tablenotemark{d} & 0.810\tablenotemark{d} & -1.26 & 3C66B \\
     & 02:24:44.4 & 42:37:20.9 & 0.0203\tablenotemark{a} & 12.4 & 2.8 & 0.108\tablenotemark{e} & 0.579\tablenotemark{e} & 2.01 & UGC01859 \\
     & 02:24:47.1 & 42:01:25.4 & 0.0203     & 13.6 & 4.9 & 0.630\tablenotemark{d} & 1.280\tablenotemark{d} & 2.30 & --- \\
     & 02:24:53.3 & 43:19:29.1 & 0.0177     & 12.6 & 14.3 & 0.132\tablenotemark{e} & 0.720\tablenotemark{d} & 1.40 & --- \\
     & 02:25:16.3 & 42:05:21.7 & 0.0156     & 12.0 & 8.1 & 0.410\tablenotemark{d} & 1.520\tablenotemark{d} & 2.03 & NGC0906 \\
     & 02:26:05.1 & 42:08:37.1 & 0.0186     & 12.1 & 21.5 & 1.340\tablenotemark{d} & 3.330\tablenotemark{d} & 2.03 & NGC0914 \\
     & 02:26:46.3 & 41:50:02.7 & 0.0191\tablenotemark{a} & 12.9 & 15.3 & 3.361 & 5.468 & 2.49 & --- \\
     & 02:26:53.2 & 41:41:24.4 & 0.0144     & 12.9 & 4.9 & 0.940\tablenotemark{d} & 1.390\tablenotemark{d} & 2.42 & --- \\
     & 02:26:55.0 & 42:00:58.5 & 0.0153     & 13.6 & 4.1 & 0.180\tablenotemark{d} & 0.321\tablenotemark{e} & 1.81 & --- \\
     & 02:27:31.4 & 41:55:51.8 & 0.0194     & 13.1 & 10.4 & 3.030\tablenotemark{d} & 6.130\tablenotemark{d} & 2.52 & --- \\
     & 02:27:34.7 & 41:58:40.0 & 0.0189     & 12.6 & 24.1 & 4.720\tablenotemark{d} & 9.780\tablenotemark{d} & 2.48 & NGC0923 \\
     & 02:27:36.8 & 42:00:26.6 & 0.0189     & 13.0 & 4.7 & 3.310\tablenotemark{d} & 7.370\tablenotemark{d} & 3.06 & MRK1176 \\
     & 02:29:01.1 & 42:41:42.9 & 0.0215     & 13.9 & 3.2 & 1.080\tablenotemark{d} & 2.430\tablenotemark{d} & 2.74 & --- \\
     & 02:29:24.5 & 40:25:45.7 & 0.0162     & 14.0 & 3.5 & 0.105\tablenotemark{e} & 0.279\tablenotemark{e} & 1.72 & --- \\
     & 02:31:12.9 & 43:21:28.9 & 0.0221     & 13.6 & 9.8 & 0.460\tablenotemark{d} & 2.090\tablenotemark{d} & 2.09 & --- \\
     & 02:31:14.3 & 40:23:24.9 & 0.0192     & 12.8 & 9.7 & 1.070\tablenotemark{d} & 3.130\tablenotemark{d} & 2.31 & UGC01988 \\
     & 02:35:24.9 & 40:52:09.5 & 0.0197     & 11.9 & 24.6 & 1.700\tablenotemark{d} & 5.340\tablenotemark{d} & 2.12 & NGC0980 \\
     & 02:38:05.6 & 41:47:22.1 & 0.0181     & 12.6 & 8.0 & 0.930\tablenotemark{d} & 2.950\tablenotemark{d} & 2.35 & UGC02111 \\
A397 & 02:53:02.0 & 15:11:41.0 & 0.0329     & 15.2 & 3.5 & 0.420\tablenotemark{d} & 1.200\tablenotemark{d} & 2.34 & --- \\
     & 02:54:01.8 & 14:58:27.9 & 0.0323     & 13.2 & 49.5 & 7.680 & 10.310 & 2.31 & UGC02369 \\
     & 02:55:28.0 & 15:48:32.5 & 0.0365     & 15.6 & 2.8 & 0.072\tablenotemark{e} & 0.567\tablenotemark{e} & 1.96 & --- \\
     & 02:56:14.4 & 17:08:21.1 & 0.0335     & 14.8 & 3.7 & 0.690\tablenotemark{d} & 1.330\tablenotemark{d} & 2.45 & --- \\
     & 02:56:27.9 & 16:00:28.7 & 0.0301     & 14.1 & 24.5 & 0.200\tablenotemark{d} & 1.270\tablenotemark{d} & 1.39 & --- \\
     & 02:56:34.7 & 16:53:04.0 & 0.0326\tablenotemark{a} & 14.2 & 2.6 & 0.114\tablenotemark{e} & 0.768\tablenotemark{e} & 2.14 & --- \\
     & 02:56:53.8 & 16:48:43.7 & 0.0331 & 14.8 & $<$18.9\tablenotemark{c} & 0.360\tablenotemark{d} & 0.756\tablenotemark{e} & 1.48 & --- \\
     & 02:57:04.6 & 15:58:59.3 & 0.0315     & 14.1 & 8.3 & 0.250\tablenotemark{d} & 2.260\tablenotemark{d} & 2.07 & --- \\
     & 02:57:25.7 & 15:28:17.5 & 0.0335     & 14.4 & 3.1 & 0.460\tablenotemark{d} & 0.468\tablenotemark{e} & 2.25 & --- \\
     & 02:58:35.6 & 16:05:16.2 & 0.0288\tablenotemark{a} & 14.5 & 4.4 & 0.660\tablenotemark{d} & 0.570\tablenotemark{d} & 2.24 & --- \\
     & 02:59:22.2 & 16:15:31.4 & 0.0354\tablenotemark{a} & 15.1 & 4.3 & 0.096\tablenotemark{e} & 0.990\tablenotemark{d} & 1.99 & --- \\
     & 02:59:58.5 & 16:35:00.9 & 0.0311\tablenotemark{a} & 14.9 & 5.8 & 1.159 & 1.753 & 2.44 & --- \\
A400 & 02:53:31.3 & 06:28:24.0 & 0.0251\tablenotemark{a} & 13.9 & 6.1 & 0.476 & 2.382 & 2.30 & --- \\
     & 02:53:37.7 & 06:03:38.2 & 0.0256 & 14.7 & 3.1 & 0.430\tablenotemark{d} & 1.194\tablenotemark{e} & 2.40 & --- \\
     & 02:53:58.8 & 05:59:15.4 & 0.0264\tablenotemark{a} & 14.1 & 3.0 & 0.520\tablenotemark{d} & 2.292\tablenotemark{e} & 2.61 & UGC02372 \\
     & 02:54:03.6 & 06:15:26.7 & 0.0254\tablenotemark{a} & 13.9 & 2.9 & 0.168\tablenotemark{e} & 2.184\tablenotemark{e} & 2.48 & UGC02375 \\
     & 02:54:34.6 & 05:15:05.6 & 0.0247 & 14.5 & 4.3 & 0.950\tablenotemark{d} & 2.040\tablenotemark{d} & 2.55 & --- \\
     & 02:56:17.7 & 04:31:45.4 & 0.0276\tablenotemark{a} & 14.4 & 3.7 & 0.132\tablenotemark{e} & 1.440\tablenotemark{d} & 2.21 & UGC02414 \\
     & 02:56:28.4 & 04:36:37.4 & 0.0271\tablenotemark{a} & 14.1 & 3.3 & 0.400\tablenotemark{d} & 1.510\tablenotemark{d} & 2.41 & --- \\
     & 02:56:42.1 & 05:59:36.4 & 0.0232\tablenotemark{a} & 15.0 & 5.1 & 0.183\tablenotemark{e} & 2.520\tablenotemark{e} & 2.29 & --- \\
     & 02:56:43.2 & 07:19:59.7 & 0.0276     & 13.2 & 4.6 & 0.713 & 2.375 & 2.49 & UGC02419 \\
     & 02:56:45.9 & 06:03:17.2 & 0.0261\tablenotemark{a} & 14.9 & 4.0 & 0.220\tablenotemark{d} & 2.844\tablenotemark{e} & 2.46 & --- \\
     & 02:56:56.7 & 06:12:19.3 & 0.0213\tablenotemark{a} & 13.9 & 6.8 & 1.118 & 2.136 & 2.39 & --- \\
     & 02:57:41.7 & 06:01:27.7 & 0.0230\tablenotemark{f} & 12.7 & 5836.\tablenotemark{c} & 0.500\tablenotemark{d} & 0.790\tablenotemark{d} & -0.92 & 3C75 \\
     & 02:58:28.6 & 06:12:20.3 & 0.0225 & 14.6 & 5.9 & 0.150\tablenotemark{d} & 1.173\tablenotemark{e} & 1.95 & --- \\
     & 02:58:29.8 & 06:18:21.9 & 0.0224\tablenotemark{a} & 13.6 & 12.5 & 1.285 & 3.396 & 2.26 & UGC02444 \\
     & 02:59:16.2 & 06:07:59.6 & 0.0275     & 14.1 & 5.2 & 0.400\tablenotemark{d} & 1.270\tablenotemark{d} & 2.17 & --- \\
A426 & 03:07:47.9 & 41:22:31.4 & 0.0221     & 13.3 & 6.0 & 0.320\tablenotemark{d} & 2.085\tablenotemark{e} & 2.21 & --- \\
     & 03:10:08.5 & 42:49:48.4 & 0.0307 & 12.9 & 1205.4\tablenotemark{b} & 0.320\tablenotemark{d} & 1.130\tablenotemark{d} & -0.26 & --- \\
     & 03:10:13.0 & 40:45:56.3 & 0.0100\tablenotemark{a} & 12.5 & 12.7 & 1.980\tablenotemark{d} & 4.630\tablenotemark{d} & 2.41 & IC0292 \\
     & 03:13:10.3 & 42:59:50.8 & 0.0301\tablenotemark{a} & 13.9 & 4.2 & 0.760\tablenotemark{d} & 2.740\tablenotemark{d} & 2.58 & --- \\
     & 03:13:57.7 & 41:15:24.2 & 0.0294     & 13.0 & 41.3 & 0.400\tablenotemark{d} & 1.260\tablenotemark{d} & 1.27 & --- \\
     & 03:14:09.9 & 40:37:18.5 & 0.0287     & 14.2\tablenotemark{g} & 7.6 & 1.300\tablenotemark{d} & 8.090\tablenotemark{d} & 2.70 & --- \\
     & 03:14:31.9 & 42:46:15.6 & 0.0303 & 12.8 & 7.9 & 0.123\tablenotemark{e} & 1.131\tablenotemark{e} & 1.79 & --- \\
     & 03:14:40.5 & 39:37:03.2 & 0.0151\tablenotemark{a} & 12.8 & 6.0 & 0.990\tablenotemark{d} & 4.820\tablenotemark{d} & 2.62 & UGC02604 \\
     & 03:15:01.4 & 42:02:08.5 & 0.0233\tablenotemark{a} & 12.5 & 94.6 & 8.166 & 11.110 & 2.06 & UGC02608 \\
     & 03:16:00.7 & 40:53:10.0 & 0.0157\tablenotemark{a} & 12.7 & 4.1 & 0.880\tablenotemark{d} & 4.510\tablenotemark{d} & 2.74 & UGC02617 \\
     & 03:16:43.0 & 41:19:29.3 & 0.0189\tablenotemark{a} & 11.9 & 562.2\tablenotemark{b} & 0.468 & 1.992 & 0.28 & IC0310 \\
     & 03:16:45.9 & 40:19:47.5 & 0.0164\tablenotemark{a} & 13.5 & 5.5 & 1.298 & 3.212 & 2.60 & --- \\
     & 03:16:46.7 & 40:00:12.6 & 0.0142     & 12.2 & 36.0 & 0.126\tablenotemark{e} & 1.464\tablenotemark{e} & 1.22 & IC0311 \\
     & 03:17:51.1 & 41:27:02.8 & 0.0150     & 13.0 & 31.7\tablenotemark{h} & 0.260\tablenotemark{d} & 1.206\tablenotemark{e} & 1.30 & --- \\
     & 03:17:52.4 & 43:18:13.7 & 0.0204\tablenotemark{a} & 12.9 & 20.9 & 2.131 & 4.084 & 2.19 & UGC02640 \\
     & 03:18:15.7 & 41:51:27.7 & 0.0251\tablenotemark{a} & 11.7 & 5369.1\tablenotemark{b} & 0.162\tablenotemark{e} & 0.747\tablenotemark{e} & -1.14 & NGC1265 \\
     & 03:18:43.3 & 42:17:59.8 & 0.0193\tablenotemark{a} & 12.7 & 12.5 & 1.760\tablenotemark{d} & 4.680\tablenotemark{d} & 2.39 & UGC02654 \\
     & 03:18:45.3 & 43:14:19.7 & 0.0207\tablenotemark{a} & 12.9 & 5.8 & 0.810\tablenotemark{d} & 0.990\tablenotemark{d} & 2.25 & UGC02655 \\
     & 03:18:58.2 & 41:28:11.4 & 0.0162\tablenotemark{a} & 12.6 & 12.6\tablenotemark{h} & 0.117\tablenotemark{e} & 0.612\tablenotemark{e} & 1.39 & NGC1270 \\
     & 03:19:21.4 & 41:29:25.8 & 0.0134\tablenotemark{a} & 11.7 & 12.5\tablenotemark{h} & 0.126\tablenotemark{e} & 1.164\tablenotemark{e} & 1.60 & NGC1272 \\
     & 03:19:34.3 & 41:34:48.9 & 0.0147\tablenotemark{a} & 12.7 & 12.8\tablenotemark{h} & 0.144\tablenotemark{e} & 1.404\tablenotemark{e} & 1.67 & IC1907 \\
     & 03:19:48.3 & 41:30:41.3 & 0.0176\tablenotemark{a} & 11.4 & 22820. & 7.146 & 6.981 & -0.43 & 3C84 \\
     & 03:19:51.6 & 41:34:23.7 & 0.0166\tablenotemark{a} & 12.5 & 2.7\tablenotemark{h} & 0.320\tablenotemark{d} & 1.035\tablenotemark{d} & 2.36 & NGC1277 \\
     & 03:19:54.2 & 41:33:47.2 & 0.0202\tablenotemark{a} & 12.0 & 4.7\tablenotemark{h} & 0.510\tablenotemark{d} & 0.978\tablenotemark{d} & 2.21 & NGC1278 \\
     & 03:20:12.2 & 41:22:00.3 & 0.0072     & 12.3 & 5.4\tablenotemark{h} & 0.210\tablenotemark{d} & 0.864\tablenotemark{e} & 1.94 & NGC1282 \\
     & 03:20:22.0 & 41:38:25.4 & 0.0125\tablenotemark{a} & 13.8 & 5.1\tablenotemark{h} & 0.430\tablenotemark{d} & 0.648\tablenotemark{e} & 2.06 & --- \\
     & 03:21:40.0 & 41:21:36.2 & 0.0222 & 12.3 & 4.3\tablenotemark{h} & 0.460\tablenotemark{d} & 0.711\tablenotemark{e} & 2.17 & NGC1294 \\
     & 03:22:03.0 & 40:51:49.4 & 0.0214\tablenotemark{a} & 12.4 & 3.5 & 0.093\tablenotemark{e} & 1.002\tablenotemark{e} & 2.08 & UGC02698 \\
     & 03:22:05.3 & 42:10:17.2 & 0.0182\tablenotemark{a} & 13.5 & 3.3 & 0.150\tablenotemark{d} & 0.621\tablenotemark{e} & 2.01 & UGC02696 \\
     & 03:24:23.0 & 40:47:19.4 & 0.0130     & 13.7 & 57.5 & 0.470\tablenotemark{d} & 1.080\tablenotemark{e} & 1.13 & --- \\
     & 03:24:43.9 & 41:58:07.9 & 0.0229\tablenotemark{a} & 13.4 & 10.1 & 1.333 & 3.262 & 2.35 & UGC02718 \\
     & 03:25:05.4 & 40:33:30.3 & 0.0234\tablenotemark{a} & 12.7\tablenotemark{g} & 29.6 & 7.157 & 10.420 & 2.52 & --- \\
     & 03:25:09.4 & 42:24:05.3 & 0.0119\tablenotemark{a} & 13.1 & 3.8 & 0.707 & 3.282 & 2.65 & UGC02722 \\
     & 03:25:25.8 & 40:32:10.0 & 0.0121     & 12.7\tablenotemark{g} & 14.3 & 1.010\tablenotemark{d} & 4.840\tablenotemark{d} & 2.24 & --- \\
     & 03:25:52.5 & 40:44:53.7 & 0.0126\tablenotemark{a} & 13.2 & 19.0 & 1.780\tablenotemark{d} & 4.580\tablenotemark{d} & 2.21 & UGC02730 \\
     & 03:25:59.2 & 40:47:19.8 & 0.0233\tablenotemark{a} & 12.5 & 5.3 & 1.040\tablenotemark{d} & 4.070\tablenotemark{d} & 2.63 & IC0320 \\
     & 03:26:00.6 & 42:01:28.4 & 0.0308     & 14.5 & 3.1 & 0.570\tablenotemark{d} & 2.180\tablenotemark{d} & 2.60 & UGC02731 \\
     & 03:26:34.8 & 41:41:41.7 & 0.0142     & 13.5 & 3.5 & 0.190\tablenotemark{d} & 3.180\tablenotemark{d} & 2.55 & --- \\
     & 03:27:47.9 & 40:02:01.5 & 0.0136\tablenotemark{a} & 14.1 & 2.9 & 0.390\tablenotemark{d} & 1.278\tablenotemark{d} & 2.42 & UGC02743 \\
     & 03:27:55.3 & 39:59:48.7 & 0.0251     & 13.5 & 5.4 & 0.410\tablenotemark{d} & 2.280\tablenotemark{d} & 2.32 & --- \\
     & 03:27:59.3 & 39:54:14.8 & 0.0145\tablenotemark{a} & 13.2 & 4.4 & 0.560\tablenotemark{d} & 1.110\tablenotemark{d} & 2.29 & --- \\
     & 03:28:27.8 & 40:09:15.6 & 0.0142\tablenotemark{a} & 12.6 & 43.3 & 5.309 & 8.393 & 2.23 & --- \\
     & 03:30:01.8 & 41:49:56.0 & 0.0143\tablenotemark{a} & 12.6\tablenotemark{g} & 13.4 & 4.556 & 9.668 & 2.73 & NGC1334 \\
A539 & 05:13:24.0 & 07:31:35.0 & 0.0302     & 14.6 & 2.7 & 0.690\tablenotemark{d} & 1.317\tablenotemark{e} & 2.59 & --- \\
     & 05:13:30.4 & 07:25:06.5 & 0.0289     & 14.3 & 5.2 & 0.288\tablenotemark{e} & 0.873\tablenotemark{e} & 2.02 & --- \\
     & 05:13:46.3 & 05:42:54.2 & \tablenotemark{i}     & 13.8\tablenotemark{g} & 7.9 & 0.730\tablenotemark{d} & 0.747\tablenotemark{e} & 2.05 & --- \\
     & 05:14:07.0 & 06:31:13.5 & 0.0298\tablenotemark{a} & 13.3 & 5.3 & 0.710\tablenotemark{d} & 2.690\tablenotemark{d} & 2.46 & UGC03269 \\
     & 05:14:53.1 & 06:15:02.2 & 0.0288\tablenotemark{a} & 13.8 & 3.4 & 0.560\tablenotemark{d} & 1.140\tablenotemark{d} & 2.30 & --- \\
     & 05:15:36.7 & 07:11:53.7 & 0.0297\tablenotemark{a} & 13.8 & 6.1 & 0.700\tablenotemark{d} & 2.200\tablenotemark{d} & 2.34 & --- \\
     & 05:15:50.6 & 06:13:39.1 & 0.0311\tablenotemark{a} & 14.5 & 5.1 & 0.510\tablenotemark{d} & 0.910\tablenotemark{d} & 2.17 & --- \\
     & 05:16:05.7 & 05:34:28.4 & 0.0278\tablenotemark{a} & 14.0 & 4.5 & 0.180\tablenotemark{d} & 1.030\tablenotemark{d} & 2.05 & --- \\
     & 05:16:14.2 & 06:06:23.7 & 0.0310\tablenotemark{a} & 13.9 & 5.5 & 0.930\tablenotemark{d} & 2.370\tablenotemark{d} & 2.46 & UGC03272 \\
     & 05:16:26.5 & 06:28:08.4 & 0.0339\tablenotemark{a} & 12.8\tablenotemark{g} & 3.8 & 0.450\tablenotemark{d} & 1.250\tablenotemark{e} & 2.33 & --- \\
     & 05:16:26.6 & 06:50:48.8 & 0.0335\tablenotemark{a} & 14.4 & 3.7 & 0.126\tablenotemark{e} & 0.450\tablenotemark{e} & 1.85 & --- \\
     & 05:16:46.3 & 06:37:19.7 & 0.0266\tablenotemark{a} & 14.0 & 4.1 & 0.123\tablenotemark{e} & 1.770\tablenotemark{e} & 2.23 & UGC03275 \\
     & 05:16:55.2 & 06:33:07.7 & 0.0323\tablenotemark{a} & 12.9 & 24.6 & 0.132\tablenotemark{e} & 0.822\tablenotemark{e} & 1.20 & --- \\
     & 05:17:09.9 & 06:55:36.8 & 0.0283     & 13.6 & 4.3 & 0.780\tablenotemark{d} & 4.164\tablenotemark{e} & 2.68 & UGC03279 \\
     & 05:19:12.8 & 05:52:40.4 & 0.0307     & 14.4 & 6.5 & 0.380\tablenotemark{d} & 0.840\tablenotemark{e} & 1.97 & --- \\
     & 05:19:33.7 & 05:25:43.8 & 0.0298\tablenotemark{a} & 14.7 & 2.9 & 0.250\tablenotemark{d} & 1.302\tablenotemark{e} & 2.35 & --- \\
     & 05:19:51.5 & 05:29:59.5 & 0.0292     & 14.4 & 2.6 & 0.201\tablenotemark{e} & 0.771\tablenotemark{e} & 2.22 & --- \\
     & 05:20:06.1 & 06:34:54.7 & 0.0296\tablenotemark{a} & 14.1 & 7.2 & 0.770\tablenotemark{d} & 2.700\tablenotemark{d} & 2.34 & UGC03289 \\
     & 05:20:12.3 & 05:55:17.9 & 0.0288\tablenotemark{a} & 14.2 & 3.2 & 0.560\tablenotemark{d} & 2.480\tablenotemark{d} & 2.61 & --- \\
     & 05:20:12.6 & 05:50:11.5 & 0.0286\tablenotemark{a} & 13.7 & 19.7 & 1.760\tablenotemark{d} & 2.970\tablenotemark{d} & 2.11 & --- \\
     & 05:21:45.8 & 06:41:18.5 & 0.0300     & 13.0 & 4.8 & 1.190\tablenotemark{d} & 3.702\tablenotemark{e} & 2.68 & NGC1875 \\
     & 05:21:49.9 & 06:40:35.7 & 0.0317     & 14.6 & 7.6 & 1.200\tablenotemark{d} & 3.432\tablenotemark{e} & 2.46 & Arp327 \\
A569 & 07:02:33.1 & 50:35:26.2 & 0.0210     & 12.7 & 3.6 & 0.490\tablenotemark{d} & 1.490\tablenotemark{d} & 2.41 & --- \\
     & 07:03:03.1 & 49:25:29.0 & 0.0189     & 13.0 & 5.4 & 0.519 & 2.199 & 2.34 & UGC03638 \\
     & 07:05:42.0 & 50:34:51.6 & 0.0197     & 11.9 & 19.7 & 0.246 & 1.237 & 1.50 & NGC2320 \\
     & 07:07:51.7 & 48:24:51.1 & 0.0184     & 14.6 & 8.0 & 0.162\tablenotemark{e} & 0.405\tablenotemark{e} & 1.54 & --- \\
     & 07:08:10.9 & 50:40:55.1 & 0.0201     & 12.2 & 11.1 & 0.294 & 1.582 & 1.85 & NGC2326 \\
     & 07:08:34.2 & 50:37:52.2 & 0.0205     & 13.6 & 3.0 & 0.570\tablenotemark{d} & 1.240\tablenotemark{d} & 2.48 & NGC2326A \\
     & 07:09:08.0 & 48:36:56.1 & 0.0197     & 12.1 & 753.7\tablenotemark{b} & 0.135\tablenotemark{e} & 0.495\tablenotemark{e} & -0.42 & NGC2329 \\
     & 07:09:23.0 & 48:38:07.9 & 0.0206     & 12.7 & 5.8 & 0.102\tablenotemark{e} & 0.441\tablenotemark{e} & 1.61 & UGC03696 \\
     & 07:09:34.2 & 50:10:56.2 & 0.0196     & 12.3 & 121.4 & 0.108\tablenotemark{e} & 0.303\tablenotemark{e} & 0.21 & NGC2332 \\
     & 07:10:34.2 & 50:07:07.8 & 0.0214     & 12.8 & 3.1 & 0.090\tablenotemark{e} & 1.490\tablenotemark{d} & 2.27 & IC0458 \\
     & 07:11:41.6 & 49:51:44.1 & 0.0206     & 12.4 & 8.5 & 0.093\tablenotemark{e} & 0.426\tablenotemark{e} & 1.42 & UGC03725 \\
     & 07:12:43.7 & 50:03:42.7 & 0.0184     & 13.9 & 8.3 & 0.102\tablenotemark{e} & 0.297\tablenotemark{e} & 1.36 & --- \\
     & 07:16:52.3 & 49:52:29.4 & 0.0210     & 14.3 & 2.7 & 0.560 & 1.215 & 2.52 & --- \\
     & 07:22:18.6 & 49:17:32.1 & 0.0206     & 12.5 & 8.7 & 0.369 & 1.457 & 1.97 & UGC03812 \\
A634 & 08:08:44.7 & 56:35:31.2 & 0.0272     & 13.8 & 3.2 & 0.362 & 0.807 & 2.26 & --- \\
     & 08:09:39.6 & 57:31:27.5 & 0.0255     & 14.6 & 2.4 & 0.105\tablenotemark{e} & 0.597\tablenotemark{e} & 2.08 & --- \\
     & 08:09:52.6 & 57:54:44.8 & 0.0266     & 13.2 & 5.4 & 0.114\tablenotemark{e} & 0.300\tablenotemark{e} & 1.57 & --- \\
     & 08:11:53.6 & 57:57:05.3 & 0.0279\tablenotemark{a} & 14.1 & 11.2 & 1.363 & 2.557 & 2.26 & --- \\
     & 08:11:57.5 & 58:42:02.9 & 0.0283\tablenotemark{a} & 13.7 & 3.9 & 0.264 & 0.835 & 2.12 & --- \\
     & 08:12:08.5 & 57:54:26.7 & 0.0260\tablenotemark{a} & 14.6 & 3.8 & 0.320\tablenotemark{d} & 1.580\tablenotemark{d} & 2.33 & --- \\
     & 08:12:17.2 & 58:33:50.6 & 0.0269     & 14.0 & 6.2 & 0.230\tablenotemark{d} & 0.580\tablenotemark{d} & 1.80 & --- \\
     & 08:12:50.6 & 57:55:15.9 & 0.0267     & 13.5 & 4.6 & 0.450\tablenotemark{d} & 0.830\tablenotemark{d} & 2.16 & --- \\
     & 08:14:15.5 & 58:11:57.7 & 0.0260\tablenotemark{a} & 15.0 & 2.7 & 0.426 & 0.711 & 2.35 & --- \\
     & 08:15:44.9 & 58:19:14.1 & 0.0271     & 12.5 & 6.7 & 0.950\tablenotemark{d} & 2.210\tablenotemark{d} & 2.37 & UGC04289 \\
     & 08:16:01.5 & 58:20:00.7 & 0.0253\tablenotemark{a} & 14.4 & 8.2 & 1.092 & 2.376 & 2.33 & --- \\
     & 08:18:10.6 & 57:45:31.2 & 0.0247\tablenotemark{a} & 13.9 & 4.2 & 0.438 & 0.848 & 2.20 & --- \\
     & 08:22:02.7 & 57:18:29.4 & 0.0267     & 13.8 & 2.7 & 0.180\tablenotemark{d} & 0.456\tablenotemark{e} & 2.06 & --- \\
A779 & 09:18:35.6 & 34:33:11.1 & 0.0212\tablenotemark{a} & 13.5 & 5.4 & 0.444 & 1.419 & 2.20 & UGC04926 \\
     & 09:19:17.5 & 34:00:30.1 & 0.0238\tablenotemark{a} & 13.8 & 228.2 & 0.078\tablenotemark{e} & 0.234\tablenotemark{e} & -0.19 & NGC2823 \\
     & 09:19:24.2 & 33:37:26.8 & 0.0213     & 13.5 & 3.4 & 0.280\tablenotemark{d} & 0.440\tablenotemark{d} & 2.06 & NGC2826 \\
     & 09:19:41.4 & 33:44:18.0 & 0.0208     & 13.6 & 2.8 & 0.480\tablenotemark{d} & 1.310\tablenotemark{d} & 2.49 & NGC2830 \\
     & 09:19:46.6 & 33:44:57.5 & 0.0232     & 12.2 & 5.5 & 0.450\tablenotemark{d} & 1.290\tablenotemark{d} & 2.18 & NGC2832 \\
     & 09:20:37.0 & 33:04:29.5 & 0.0216\tablenotemark{a} & 14.2 & 4.7 & 0.480 & 1.008 & 2.21 & --- \\
     & 09:20:52.7 & 35:22:05.6 & 0.0250\tablenotemark{a} & 13.2 & 5.6 & 0.594 & 1.916 & 2.32 & NGC2840 \\
     & 09:21:51.5 & 33:24:06.9 & 0.0236\tablenotemark{a} & 13.2 & 113.8 & 0.171\tablenotemark{e} & 0.354\tablenotemark{e} & 0.37 & UGC04972 \\
A1185 & 11:04:37.2 & 28:13:40.6 & 0.0291\tablenotemark{a} & 13.3 & 6.5 & 0.613 & 1.640 & 2.22 & NGC3515 \\
      & 11:05:53.8 & 28:48:00.4 & 0.0331 & 14.0 & 2.7 & 0.230\tablenotemark{d} & 1.530\tablenotemark{d} & 2.42 & UGC06147 \\
      & 11:07:08.7 & 28:35:32.6 & 0.0338 & 13.9 & 8.3 & 0.300\tablenotemark{d} & 0.380\tablenotemark{d} & 1.67 & UGC06166 \\
      & 11:08:30.3 & 29:50:13.2 & 0.0355     & 14.0 & 4.0 & 0.450\tablenotemark{d} & 1.270\tablenotemark{d} & 2.31 & --- \\
      & 11:09:25.8 & 29:34:09.3 & 0.0347\tablenotemark{a} & 13.7 & 4.0 & 0.307 & 0.860 & 2.14 & UGC06198 \\
      & 11:09:33.1 & 28:37:39.9 & 0.0381     & 14.5 & 3.9 & 0.180\tablenotemark{d} & 1.940\tablenotemark{d} & 2.32 & --- \\
      & 11:10:47.8 & 28:39:37.1 & 0.0292\tablenotemark{a} & 13.8 & 41.3 & 0.117\tablenotemark{e} & 0.480\tablenotemark{e} & 0.80 & NGC3554 \\
      & 11:10:55.3 & 28:28:10.3 & 0.0317\tablenotemark{a} & 14.4 & 4.6 & 0.321 & 0.975 & 2.12 & --- \\
      & 11:10:55.9 & 28:32:37.5 & 0.0321     & 13.4 & 4.1 & 0.120\tablenotemark{e} & 0.522\tablenotemark{e} & 1.83 & NGC3558 \\
      & 11:10:59.9 & 29:20:11.7 & 0.0293 & 14.2 & 7.6 & 0.320\tablenotemark{d} & 0.400\tablenotemark{d} & 1.73 & UGC06220 \\
      & 11:11:13.0 & 28:42:42.6 & 0.0289     & 13.8 & 24.4 & 4.180 & 6.719 & 2.38 & UGC06224 \\
      & 11:11:13.2 & 28:41:47.0 & 0.0287     & 13.4 & 42.6 & 4.140\tablenotemark{d} & 7.390\tablenotemark{d} & 2.15 & NGC3561 \\
      & 11:11:19.2 & 28:40:51.4 & 0.0294     & 14.3 & 3.1 & 3.300\tablenotemark{d} & 6.500\tablenotemark{d} & 3.21 & --- \\
      & 11:12:04.0 & 27:34:01.2 & 0.0366     & 14.7 & 3.2 & 0.160\tablenotemark{d} & 0.372\tablenotemark{e} & 1.92 & --- \\
      & 11:13:10.4 & 27:49:05.7 & 0.0314     & 13.3 & 4.2 & 0.141\tablenotemark{d} & 0.740\tablenotemark{d} & 1.95 & UGC06250 \\
      & 11:13:11.3 & 28:00:43.5 & 0.0321     & 14.8 & 2.7 & 0.093\tablenotemark{e} & 0.680\tablenotemark{d} & 2.06 & --- \\
      & 11:16:10.7 & 29:26:31.8 & 0.0278\tablenotemark{a} & 14.4 & 5.0 & 1.129 & 1.761 & 2.50 & --- \\
A1267 & 11:24:10.7 & 27:00:49.9 & 0.0330 & 13.9 & 3.4 & --- & --- & --- & UGC06415 \\
      & 11:24:24.0 & 27:42:44.3 & 0.0324 & 14.9 & 27.4 & --- & --- & --- & --- \\
      & 11:28:25.3 & 27:27:18.8 & 0.0335 & 14.8 & 8.6 & --- & --- & --- & --- \\
      & 11:30:28.0 & 25:48:57.2 & 0.0336 & 14.6 & 4.5 & --- & --- & --- & --- \\
      & 11:30:53.4 & 26:19:27.4 & 0.0332 & 14.5 & 6.3 & --- & --- & --- & --- \\
      & 11:31:09.5 & 26:13:33.5 & 0.0334 & 14.2 & 12.7 & --- & --- & --- & --- \\
      & 11:31:45.8 & 26:28:30.7 & 0.0328 & 14.3 & 7.5 & --- & --- & --- & --- \\
A1367 & 11:36:20.1 & 20:31:17.5 & 0.0218\tablenotemark{a} & 13.5 & 6.8 & 0.153\tablenotemark{e} & 0.774\tablenotemark{e} & 1.76 & --- \\
      & 11:36:54.3 & 19:59:47.9 & 0.0221\tablenotemark{a} & 13.4 & 3.0 & 2.290\tablenotemark{d} & 4.720\tablenotemark{d} & 3.07 & --- \\
      & 11:36:54.3 & 19:58:15.3 & 0.0206 & 13.4 & 18.9 & 2.108 & 4.494 & 2.25 & UGC06583 \\
      & 11:40:41.7 & 20:20:33.7 & 0.0218\tablenotemark{a} & 12.2 & 4.3 & 0.213\tablenotemark{e} & 1.210\tablenotemark{d} & 2.14 & NGC3085 \\
      & 11:42:24.6 & 20:07:07.8 & 0.0201 & 13.3 & 13.4 & 1.874 & 3.914 & 2.34 & --- \\
      & 11:42:56.5 & 19:57:55.5 & 0.0245 & 14.3 & 22.5 & 0.270\tablenotemark{d} & 0.390\tablenotemark{e} & 1.21 & --- \\
      & 11:43:13.3 & 20:00:16.0 & 0.0234 & 14.5 & 5.5 & 0.334 & 0.637 & 1.96 & --- \\
      & 11:43:48.6 & 19:58:11.0 & 0.0221 & 13.0 & 54.8 & 1.524 & 2.879 & 1.62 & UGC06697 \\
      & 11:43:58.2 & 20:48:21.8 & 0.0213 & 14.5 & 3.2 & 0.389 & 1.223 & 2.37 & --- \\
      & 11:43:58.3 & 20:11:05.6 & 0.0213\tablenotemark{a} & 14.0 & 3.2 & 0.440\tablenotemark{d} & 0.480\tablenotemark{e} & 2.23 & --- \\
      & 11:43:59.0 & 20:04:35.9 & 0.0246\tablenotemark{a} & 13.3 & 4.6 & 0.818 & 1.454 & 2.42 & NGC3840 \\
      & 11:44:02.2 & 19:56:58.1 & 0.0208\tablenotemark{a} & 11.9 & 12.6 & 0.200\tablenotemark{d} & 0.603\tablenotemark{e} & 1.47 & NGC3842 \\
      & 11:44:47.1 & 20:07:28.9 & 0.0219\tablenotemark{a} & 12.8 & 3.1 & 0.130\tablenotemark{d} & 0.660\tablenotemark{d} & 2.03 & UGC06719 \\
      & 11:44:47.7 & 19:46:22.4 & 0.0277\tablenotemark{a} & 14.6 & 7.4 & 1.020 & 3.190 & 2.42 & --- \\
      & 11:44:49.4 & 19:47:41.2 & 0.0190 & 12.8 & 17.9 & 0.786 & 2.555 & 1.94 & NGC3860 \\
      & 11:44:52.4 & 19:27:14.8 & 0.0182\tablenotemark{a} & 13.4 & 11.1 & 0.986 & 2.399 & 2.18 & NGC3859 \\
      & 11:44:54.9 & 19:46:34.3 & 0.0276 & 13.7 & 2.5 & 0.750\tablenotemark{d} & 2.340\tablenotemark{d} & 2.76 & --- \\
      & 11:45:04.0 & 19:58:24.3 & 0.0171 & 12.4 & 11.9 & 0.437 & 1.655 & 1.90 & NGC3861 \\
      & 11:45:05.1 & 19:36:21.0 & 0.0214\tablenotemark{a} & 12.4 & 5490.\tablenotemark{b} & 0.171\tablenotemark{e} & 0.435\tablenotemark{e} & -1.27 & NGC3862\\
      & 11:45:17.7 & 20:01:09.9 & 0.0179\tablenotemark{a} & 13.9 & 4.8 & 0.530\tablenotemark{d} & 1.110\tablenotemark{d} & 2.24 & --- \\
      & 11:45:27.8 & 20:48:24.7 & 0.0231\tablenotemark{a} & 13.1 & 9.9 & 0.120\tablenotemark{e} & 0.414\tablenotemark{e} & 1.39 & --- \\
      & 11:45:49.0 & 20:37:42.0 & 0.0235 & 13.8 & 3.6 & 0.629 & 1.176 & 2.42 & --- \\
      & 11:45:59.9 & 20:26:18.8 & 0.0243\tablenotemark{a} & 13.3 & 19.4 & 4.014 & 6.529 & 2.47 & IC732 \\
      & 11:46:12.3 & 20:23:28.6 & 0.0232 & 13.4 & 14.9 & 0.129\tablenotemark{e} & 1.340\tablenotemark{d} & 1.58 & NGC3884 \\
      & 11:46:46.8 & 21:16:16.1 & 0.0223 & 13.6 & 3.7 & 0.429 & 0.965 & 2.27 & MRK0640\\
      & 11:50:52.4 & 21:10:14.2 & 0.0259 & 13.1 & 3.7 & 0.532 & 1.845 & 2.47 & --- \\
      & 11:50:55.6 & 21:08:42.0 & 0.0214\tablenotemark{a} & 13.8 & 5.4 & 0.920\tablenotemark{d} & 2.260\tablenotemark{d} & 2.46 & MRK1461 \\
      & 11:51:01.2 & 20:23:56.2 & 0.0215\tablenotemark{a} & 12.4 & 3.3 & 0.440\tablenotemark{d} & 1.380\tablenotemark{d} & 2.41 & UGC6821 \\
      & 11:52:01.3 & 20:39:31.4 & 0.0203 & 14.2 & 2.8 & 0.325 & 0.843 & 2.30 & --- \\
A1656 & 12:52:53.7 & 28:22:14.5 & 0.0237 & 13.0 & 29.7 & 1.878 & 5.019 & 2.05 & UGC08017 \\
      & 12:54:19.1 & 27:04:03.0 & 0.0275\tablenotemark{a} & 12.6 & 73.2 & 0.117\tablenotemark{e} & 0.157\tablenotemark{e} & 0.32 & NGC4789 \\
      & 12:56:06.2 & 27:40:39.2 & 0.0166\tablenotemark{a} & 14.7 & 6.6 & 0.550\tablenotemark{d} & 1.030\tablenotemark{d} & 2.10 & MRK0053 \\
      & 12:56:43.6 & 27:10:41.4 & 0.0253\tablenotemark{a} & 13.1 & 65.7\tablenotemark{b} & 0.180\tablenotemark{d} & 0.430\tablenotemark{d} & 0.76 & NGC4827 \\
      & 12:57:24.4 & 27:29:50.4 & 0.0246\tablenotemark{a} & 12.1 & 75.3 & 0.078\tablenotemark{e} & 0.291\tablenotemark{e} & 0.34 & NGC4839 \\
      & 12:57:25.4 & 27:24:15.2 & 0.0162 & 14.3 & 3.0 & 0.110\tablenotemark{d} & 0.510\tablenotemark{d} & 1.95 & MRK0055 \\
      & 12:57:31.3 & 26:30:42.2 & 0.0241 & 14.3 & 7.4 & 0.437 & 1.221 & 2.03 & IC0837 \\
      & 12:57:57.9 & 28:03:39.4 & 0.0273 & 14.2 & 5.1 & 0.130\tablenotemark{d} & 0.590\tablenotemark{d} & 1.79 & --- \\
      & 12:58:05.6 & 28:14:32.6 & 0.0245 & 13.1 & 23.3 & 1.342 & 2.600 & 1.94 & NGC4848 \\
      & 12:58:09.4 & 28:42:29.5 & 0.0254\tablenotemark{a} & 13.8 & 6.3 & 0.310 & 0.969 & 1.97 & --- \\
      & 12:58:12.8 & 26:23:46.9 & 0.0195\tablenotemark{a} & 13.1 & 50.0 & 0.250\tablenotemark{d} & 0.580\tablenotemark{d} & 0.92 & NGC4849 \\
      & 12:58:35.3 & 27:35:45.1 & 0.0258 & 13.3 & 3.1 & 0.653 & 1.477 & 2.53 & NGC4853 \\
      & 12:58:35.4 & 27:15:51.1 & 0.0246\tablenotemark{a} & 14.5 & 4.5 & 0.162\tablenotemark{e} & 1.060\tablenotemark{d} & 2.05 & MRK0056 \\
      & 12:58:37.3 & 27:10:33.3 & 0.0257 & 14.8 & 6.0 & 0.359 & 0.761 & 1.98 & MRK0057 \\
      & 12:59:02.2 & 28:06:54.5 & 0.0315\tablenotemark{a} & 14.2 & 7.7 & 0.415 & 0.972 & 1.95 & NGC4858 \\
      & 12:59:05.3 & 27:38:37.5 & 0.0185\tablenotemark{a} & 13.8 & 3.8 & 0.378 & 0.578 & 2.14 & MRK0058 \\
      & 12:59:23.4 & 27:54:40.8 & 0.0226\tablenotemark{a} & 13.1 & 445.6\tablenotemark{c} & 0.114\tablenotemark{e} & 0.438\tablenotemark{e} & -0.01 & NGC4869 \\
      & 12:59:35.7 & 27:57:32.3 & 0.0239\tablenotemark{a} & 11.9 & 214.1\tablenotemark{b} & 0.141\tablenotemark{e} & 0.309\tablenotemark{e} & 0.02 & NGC4874 \\
      & 13:00:33.8 & 27:38:13.8 & 0.0251 & 14.3 & 4.8 & 0.165\tablenotemark{e} & 0.410\tablenotemark{d} & 1.77 & --- \\
      & 13:00:35.8 & 27:34:25.4 & 0.0170\tablenotemark{a} & 14.3 & 2.6 & 0.240\tablenotemark{d} & 1.450\tablenotemark{d} & 2.43 & --- \\
      & 13:00:38.0 & 28:03:24.7 & 0.0258 & 14.1 & 23.2 & 1.225 & 2.557 & 1.92 & IC4040 \\
      & 13:00:40.7 & 28:31:08.6 & 0.0297 & 14.5 & 8.1 & 0.129\tablenotemark{e} & 0.273\tablenotemark{e} & 1.40 & --- \\
      & 13:00:56.1 & 27:47:25.0 & 0.0270 & 12.3 & 20.3 & 0.777 & 2.462 & 1.87 & NGC4911 \\
      & 13:01:24.8 & 29:18:48.0 & 0.0235 & 12.3 & 39.3 & 6.510\tablenotemark{d} & 7.400\tablenotemark{d} & 2.32 & NGC4922\tablenotemark{j} \\
      & 13:01:25.2 & 28:40:36.4 & 0.0292\tablenotemark{a} & 13.6 & 4.3 & 0.336 & 1.004 & 2.16 & --- \\
      & 13:01:33.7 & 29:07:48.6 & 0.0246 & 13.0 & 6.1 & 0.135\tablenotemark{e} & 0.300\tablenotemark{d} & 1.55 & IC8043 \\
      & 13:01:43.5 & 29:02:39.2 & 0.0237\tablenotemark{a} & 13.1 & 2.8 & 0.436 & 1.214 & 2.45 & IC4088 \\
      & 13:01:57.7 & 28:00:19.6 & 0.0260 & 12.9 & 6.4 & 0.130\tablenotemark{d} & 0.520\tablenotemark{d} & 1.65 & NGC4927 \\
      & 13:02:08.0 & 27:38:52.5 & 0.0240\tablenotemark{a} & 13.8 & 2.5 & 0.558 & 0.942 & 2.51 & NGC4926A \\
      & 13:02:12.9 & 28:12:51.9 & 0.0273\tablenotemark{a} & 14.3 & 2.8 & 0.350\tablenotemark{d} & 0.740\tablenotemark{d} & 2.29 & --- \\
      & 13:03:29.2 & 26:33:00.0 & 0.0223\tablenotemark{a} & 13.8 & 3.9 & 0.229 & 0.747 & 2.06 & UGC08161 \\
      & 13:04:18.5 & 28:28:03.6 & 0.0259\tablenotemark{a} & 14.2 & 20.7 & 0.117\tablenotemark{e} & 0.492\tablenotemark{e} & 1.11 & --- \\
      & 13:04:22.8 & 28:48:37.6 & 0.0268\tablenotemark{a} & 14.1 & 3.3 & 0.228 & 0.494 & 2.04 & --- \\
      & 13:06:17.3 & 29:03:46.4 & 0.0236 & 12.6 & 18.4 & 0.718 & 2.232 & 1.87 & NGC4966 \\
      & 13:06:36.5 & 27:52:21.1 & 0.0210 & 14.0 & 7.8 & 0.904 & 2.083 & 2.28 & --- \\
A2162 & 16:09:43.1 & 30:27:09.0 & 0.0309 & 13.5 & 3.0 & 0.080\tablenotemark{d} & 0.510\tablenotemark{d} & 1.90 & UGC10234 \\
      & 16:12:34.1 & 28:19:07.1 & 0.0315\tablenotemark{a} & 14.2 & 4.4 & 0.860\tablenotemark{d} & 3.670\tablenotemark{d} & 2.65 & --- \\
      & 16:12:35.6 & 29:29:04.1 & 0.0313\tablenotemark{a} & 12.8 & 113.4\tablenotemark{c} & 0.126\tablenotemark{e} & 0.552\tablenotemark{e} & 0.41 & NGC6086 \\
      & 16:12:38.9 & 29:38:36.0 & 0.0321\tablenotemark{a} & 13.7 & 27.7 & 0.102\tablenotemark{e} & 0.462\tablenotemark{e} & 0.94 & --- \\
A2197 & 16:21:22.2 & 40:48:36.4 & 0.0303 & 14.7 & 5.5 & 0.280\tablenotemark{d} & 0.820\tablenotemark{d} & 1.97 & UGC10354 \\
      & 16:21:41.7 & 40:35:27.2 & 0.0312 & 14.7 & 3.4 & 0.536 & 1.286 & 2.42 & --- \\
      & 16:22:00.2 & 40:26:51.3 & 0.0309\tablenotemark{a} & 14.3 & 3.2 & 0.296 & 0.916 & 2.25 & UGC10357 \\
      & 16:23:23.0 & 41:39:02.9 & 0.0275\tablenotemark{a} & 13.8 & 7.0 & 1.100 & 2.294 & 2.39 & --- \\
      & 16:28:28.2 & 41:13:04.4 & 0.0282\tablenotemark{a} & 13.6 & 19.8 & 1.622 & 3.120 & 2.09 & UGC10407 \\
      & 16:29:00.4 & 41:17:01.8 & 0.0318\tablenotemark{a} & 13.4 & 3.5 & 0.454 & 1.325 & 2.38 & UGC10415 \\
A2199 & 16:20:55.9 & 39:51:38.6 & 0.0288 & 15.2 & 8.7 & 0.930\tablenotemark{d} & 2.580\tablenotemark{d} & 2.28 & --- \\
      & 16:21:05.1 & 39:55:01.1 & 0.0322\tablenotemark{a} & 13.9 & 2.4 & 0.410\tablenotemark{d} & 2.050\tablenotemark{d} & 2.64 & --- \\
{\it A2197/99}& 16:22:53.9 & 40:29:45.8 & 0.0310 & 14.8 & 11.1 & 0.786 & 1.182 & 1.99 & MRK0880\\
{\it A2197/99}& 16:23:16.6 & 39:55:10.4 & 0.0322 & 12.9 & 6.7 & 0.387 & 1.303 & 2.06 & UGC10367 \\
      & 16:24:17.8 & 39:12:39.8 & 0.0300 & 13.9 & 4.3 & 0.093\tablenotemark{e} & 0.183\tablenotemark{e} & 1.52 & --- \\
      & 16:24:37.2 & 39:07:38.5 & 0.0349 & 14.3 & 8.5 & 1.743 & 3.711 & 2.51 & --- \\
      & 16:25:04.8 & 39:45:29.2 & \tablenotemark{i} & 14.5 & 38.0\tablenotemark{c} & 0.641 & 1.608 & 1.46 & --- \\
{\it A2197/99}& 16:25:10.4 & 40:53:33.2 & 0.0290\tablenotemark{a} & 12.7 & 176.5\tablenotemark{b} & 0.120\tablenotemark{d} & 0.441\tablenotemark{e} & 0.19 & NGC6146 \\
      & 16:25:23.7 & 38:48:22.4 & 0.0315 & 14.6 & 3.6 & 0.389 & 1.086 & 2.29 & --- \\
{\it A2197/99}& 16:25:31.5 & 40:08:12.9 & 0.0328 & 14.9 & 7.6 & 0.536 & 1.369 & 2.09 & --- \\
{\it A2197/99}& 16:25:44.5 & 40:28:31.3 & 0.0317 & 14.2 & 5.3 & 0.562 & 1.567 & 2.28 & --- \\
{\it A2197/99}& 16:25:49.3 & 40:20:41.5 & 0.0290\tablenotemark{a} & 14.1 & 15.0 & 1.395 & 2.629 & 2.14 & MRK0881 \\
{\it A2197/99}& 16:25:50.0 & 40:29:18.3 & 0.0290 & 13.1 & 32.4 & 0.560\tablenotemark{d} & 1.520\tablenotemark{d} & 1.49 & NGC6150 \\
{\it A2197/99}& 16:26:14.3 & 39:58:00.7 & 0.0325\tablenotemark{a} & 13.8 & 5.9 & 0.777 & 2.171 & 2.38 & --- \\
      & 16:26:37.1 & 39:07:37.8 & 0.0353\tablenotemark{a} & 14.4 & 4.1 & 0.932 & 1.562 & 2.51 & UGC10389 \\
{\it A2197/99}& 16:27:11.3 & 40:54:23.2 & 0.0318 & 14.8 & 5.0 & 0.361 & 0.668 & 1.99 & --- \\
      & 16:27:22.2 & 39:06:34.0 & 0.0331\tablenotemark{a} & 13.4 & 7.5 & 0.550 & 1.643 & 2.14 & MRK0882 \\
{\it A2197/99}& 16:28:38.5 & 39:33:04.4 & 0.0304\tablenotemark{a} & 12.4 & 3603.\tablenotemark{b} & 0.140\tablenotemark{d} & 0.500\tablenotemark{d} & -1.10 & NGC6166 \\
{\it A2197/99}& 16:28:39.6 & 40:07:23.8 & 0.0260 & 13.6 & 8.3\tablenotemark{k} & 0.096\tablenotemark{e} & 0.324\tablenotemark{e} & 1.36 & --- \\
{\it A2197/99}& 16:28:42.3 & 40:07:25.0 & 0.0337 & 13.9 & 8.3\tablenotemark{k} & 0.096\tablenotemark{e} & 0.324\tablenotemark{e} & 1.36 & --- \\
      & 16:28:58.1 & 39:19:08.0 & 0.0346\tablenotemark{a} & 14.2 & 6.2 & 0.822 & 1.775 & 2.32 & --- \\
{\it A2197/99}& 16:29:20.1 & 39:25:43.1 & 0.0277 & 13.7 & 11.7 & 0.081\tablenotemark{e} & 0.228\tablenotemark{e} & 1.10 & --- \\
{\it A2197/99}& 16:29:44.9 & 40:48:40.6 & 0.0294\tablenotemark{a} & 12.6 & 8.0 & 0.108\tablenotemark{e} & 0.147\tablenotemark{e} & 1.25 & NGC6173 \\
{\it A2197/99}& 16:29:51.1 & 39:45:58.2 & 0.0317 & 13.6 & 4.3 & 0.110\tablenotemark{d} & 0.320\tablenotemark{d} & 1.67 & UGC10420 \\
{\it A2197/99}& 16:29:57.9 & 40:37:45.2 & 0.0293\tablenotemark{a} & 12.8 & 12.2 & 0.120\tablenotemark{d} & 0.570\tablenotemark{d} & 1.38 & NGC6175 \\
      & 16:30:32.8 & 39:23:02.0 & 0.0305 & 14.4 & 18.2 & 0.679 & 0.537 & 1.63 & --- \\
{\it A2197/99}& 16:30:33.4 & 39:49:49.1 & 0.0248\tablenotemark{a} & 13.9 & 2.7 & 0.240\tablenotemark{d} & 0.530\tablenotemark{d} & 2.16 & UGC10429 \\
{\it A2197/99}& 16:31:34.6 & 40:33:54.9 & 0.0277\tablenotemark{a} & 13.5 & 4.4 & 0.526 & 1.829 & 2.39 & NGC6184 \\
      & 16:33:49.8 & 39:15:46.5 & 0.0318 & 13.5 & 11.1 & 0.668 & 1.753 & 2.02 & IC4610 \\
{\it A2197/99}& 16:34:52.5 & 40:11:39.8 & 0.0306 & 14.2 & 4.3 & 0.506 & 1.707 & 2.37 & --- \\
A2634 & 23:35:50.0 & 26:59:43.1 & 0.0237\tablenotemark{a} & 13.9 & 7.2 & 1.461 & 2.237 & 2.45 & --- \\
      & 23:36:25.7 & 27:56:07.3 & 0.0296     & 15.0 & 5.2 & 0.530\tablenotemark{d} & 0.990\tablenotemark{d} & 2.18 & UGC12701 \\
      & 23:38:16.7 & 26:52:03.8 & 0.0260\tablenotemark{a} & 15.5 & 3.6 & 0.138\tablenotemark{e} & 1.080\tablenotemark{d} & 2.13 & --- \\
      & 23:38:29.5 & 27:01:55.1 & 0.0291\tablenotemark{a} & 12.6 & 7657.\tablenotemark{c} & 0.156\tablenotemark{e} & 0.780\tablenotemark{d} & -1.28 & 3C465 \\
      & 23:38:38.9 & 27:00:40.4 & 0.0312     & 13.4 & $<$7657. & 0.126\tablenotemark{e} & 0.660\tablenotemark{e} & -1.36 & IC5342\\
      & 23:40:00.9 & 27:08:00.3 & 0.0315\tablenotemark{a} & 12.7 & 467.8\tablenotemark{b} & 0.260\tablenotemark{d} & 1.700\tablenotemark{d} & 0.23 & --- \\
      & 23:40:22.2 & 27:11:04.0 & 0.0335\tablenotemark{a} & 14.0 & 62.5\tablenotemark{c} & 0.111\tablenotemark{e} & 0.897\tablenotemark{e} & 0.80 & --- \\
      & 23:40:42.6 & 27:10:39.5 & 0.0339\tablenotemark{a} & 14.6 & 13.3 & 2.174 & 3.898 & 2.38 & --- \\
      & 23:40:46.9 & 26:50:07.0 & 0.0392     & 13.2 & 9.7 & 0.138\tablenotemark{e} & 1.188\tablenotemark{e} & 1.73 & UGC12733 \\
      & 23:42:16.6 & 28:10:51.8 & \tablenotemark{i} & 14.6 & 11.2 & 0.260\tablenotemark{d} & 1.065\tablenotemark{e} & 1.72 & --- \\
      & 23:42:23.1 & 27:19:53.2 & 0.0247\tablenotemark{a} & 14.3 & 7.3 & 0.874 & 1.928 & 2.28 & --- \\
      & 23:42:38.5 & 27:05:28.4 & 0.0251     & 13.9 & 3.6 & 0.590\tablenotemark{d} & 0.784\tablenotemark{e} & 2.33 & --- \\
      & 23:42:46.8 & 27:17:50.3 & 0.0248\tablenotemark{a} & 13.8 & 12.0 & 1.169 & 3.355 & 2.25 & UGC12746 \\
      & 23:42:50.1 & 27:32:58.2 & 0.0237     & 15.5 & 23.6 & 1.040\tablenotemark{d} & 0.770\tablenotemark{e} & 1.69 & --- \\
{\it A2634/2666} & 23:44:01.2 & 27:42:53.9 & 0.0248 & 13.7 & 3.1 & 0.420\tablenotemark{d} & 0.580\tablenotemark{e} & 2.26 & MRK1133 \\
A2666 & 23:45:07.0 & 28:12:19.1 & 0.0241     & 13.8 & 3.9 & 0.140\tablenotemark{d} & 1.130\tablenotemark{d} & 2.11 & --- \\
      & 23:45:32.4 & 27:21:37.7 & 0.0260     & 13.1 & 4.5 & 0.510\tablenotemark{d} & 1.870\tablenotemark{d} & 2.38 & NGC7747 \\
      & 23:45:47.5 & 27:20:19.9 & 0.0307     & 13.9 & 3.4 & 0.640\tablenotemark{d} & 1.910\tablenotemark{d} & 2.55 & --- \\
      & 23:47:24.6 & 28:23:35.7 & 0.0301\tablenotemark{a} & 13.9 & 7.8 & 0.800\tablenotemark{d} & 2.560\tablenotemark{d} & 2.30 & --- \\
      & 23:47:34.4 & 28:26:06.1 & 0.0301     & 14.9 & 9.2 & 1.192 & 3.044 & 2.35 & --- \\
      & 23:47:43.3 & 27:25:36.9 & 0.0310\tablenotemark{a} & 14.1 & 7.2 & 0.679 & 1.426 & 2.17 & --- \\
      & 23:49:55.3 & 28:40:04.2 & 0.0311\tablenotemark{a} & 14.3 & 6.7 & 0.686 & 1.954 & 2.27 & --- \\
      & 23:50:47.5 & 27:17:15.7 & 0.0267\tablenotemark{a} & 13.7 & 3.3 & 0.445 & 0.898 & 2.32 & --- \\
      & 23:52:24.7 & 28:46:22.1 & 0.0225\tablenotemark{a} & 13.2 & 16.9 & 1.854 & 4.027 & 2.24 & NGC7775 \\
      & 23:55:08.0 & 27:59:07.8 & 0.0303     & 14.9 & 4.2 & 0.114\tablenotemark{e} & 0.620\tablenotemark{d} & 1.86 & --- \\
      & 23:55:50.5 & 26:50:54.3 & 0.0266     & 14.3 & 3.0 & 0.630\tablenotemark{d} & 0.490\tablenotemark{d} & 2.37 & --- \\
      & 23:57:26.0 & 26:50:18.2 & 0.0256\tablenotemark{a} & 15.1 & 6.1 & 0.554 & 1.219 & 2.16 & --- \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
\enddata
\tablenotetext{a}{Redshift found in NED.}
\tablenotetext{b}{Resolved radio source. The flux was determined directly from the NVSS image.}
\tablenotetext{c}{Extended radio source (see Table 2).}
\tablenotetext{d}{IRAS detection, with data from {\it xscanpi} (see text).}
\tablenotetext{e}{Non-detection. The value quoted is a 3$\sigma$ upper limit based on the local rms reported by {\it xscanpi}.}
\tablenotetext{f}{This is actually a pair of elliptical galaxies. The redshift presented is the average of the NED values for the two individual galaxies, 0.0238 and 0.0222. Note also that the position and magnitude listed in this table are for the galaxy pair taken together.}
\tablenotetext{g}{Magnitude contaminated by star.}
\tablenotetext{h}{Source accepted from Sijbring list. Flux is the 21 cm Sijbring value modified to 20 cm assuming a spectral index of 0.8.}
\tablenotetext{i}{No redshift was obtained for these objects.}
\tablenotetext{j}{Part of galaxy pair or system. This galaxy is most likely to be the radio source on account of either its optical spectrum or magnitude.}
\tablenotetext{k}{This is a pair of galaxies. The NVSS peak and integral flux likely represents contributions from each individual galaxy. The pair is depicted in Figure 1.}

\tablecomments{Column legend --- (1) ACO cluster designation; (2) Right Ascension of radio galaxy, based on the optical position in J2000 coordinates; (3) Declination of radio galaxy, based on the optical position in J2000 coordinates; (4) Heliocentric redshift of the galaxy, where a flag indicates the redshift was found in NED; (5) Apparent Gunn-Oke magnitude of the galaxy, derived from the POSS II (see text); (6) 1.4GHz radio flux of the galaxy, taken from the NVSS. For sources contained within larger extended radio emission (see Table 2), the flux is an upper limit and denoted with a less than sign; (7) \& (8) IRAS 60 $\mu$m flux and 100 $\mu$m flux, if available. Unless noted otherwise, the flux is taken from either the IRAS Faint Source Catalog or Point Source Catalog; (9) $q$ value for the galaxy, derived from columns (6) -- (8). Note that the reported $q$ value may represent an upper limit (see flags for columns (7) \& (8)); (10) Name of galaxy in other common catalogs, with preference given to the NGC and UGC catalogs.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{c c c c c c c c c c}
\tablecaption{Non-Cluster Radio Galaxy Data \label{tbl-6}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
\colhead{Cluster} & \colhead{RA} & \colhead{Dec} &
\colhead{z} & \colhead{m} & \colhead{$S_{1.4GHz}$} & 
\colhead{$S_{60\mu m}$} & \colhead{$S_{100\mu m}$} &
\colhead{q} & \colhead{Common} \\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} &
\colhead{} & \colhead{} & \colhead{[mJy]} & 
\colhead{[Jy]} & \colhead{[Jy]} &
\colhead{} & \colhead{Name}
}
\startdata
A262 & 01:58:04.5 & 34:17:58.8 & 0.0476\tablenotemark{a} & 13.4 & 34.6 & 0.105\tablenotemark{e} & 0.730\tablenotemark{d} & 0.99 & --- \\
     & 01:47:35.8 & 37:37:23.3 & 0.0744     & 14.0 & 8.5 & 0.160\tablenotemark{d} & 0.570\tablenotemark{d} & 1.59 & --- \\
     & 01:50:40.4 & 37:23:07.6 & 0.0737     & 13.8 & 128.0 & 0.126\tablenotemark{e} & 0.234\tablenotemark{e} & 0.17 & --- \\
     & 01:54:17.1 & 34:18:54.6 & 0.0859     & 13.6 & 23.3 & 0.210\tablenotemark{d} & 0.530\tablenotemark{d} & 1.19 & --- \\
     & 01:59:58.3 & 37:23:31.2 & 0.0489     & 14.0 & 7.6 & 0.084\tablenotemark{e} & 0.225\tablenotemark{e} & 1.29 & --- \\
A347 & 02:13:58.8 & 41:20:29.5 & 0.0874     & 14.2 & 2.9 & 0.170\tablenotemark{d} & 0.910\tablenotemark{d} & 2.19 & --- \\
     & 02:16:12.0 & 42:49:19.1 & 0.0457\tablenotemark{a} & 13.1 & 3.2 & 0.480\tablenotemark{d} & 1.300\tablenotemark{d} & 2.43 & UGC01743 \\
     & 02:24:29.5 & 40:52:12.5 & 0.0434     & 13.0 & 3.3 & 0.730\tablenotemark{d} & 1.640\tablenotemark{d} & 2.55 & UGC01855 \\
     & 02:26:13.0 & 39:45:49.8 & 0.0755     & 13.7 & 4.7 & 0.220\tablenotemark{d} & 0.255\tablenotemark{e} & 1.77 & --- \\
     & 02:28:14.9 & 42:11:44.8 &            & 14.4 & 296.3\tablenotemark{f} & 0.087\tablenotemark{e} & 0.350\tablenotemark{e} & -0.19 & --- \\
     & 02:33:24.0 & 42:52:31.3 & 0.0432     & 14.1 & 5.8 & 0.560 & 1.443 & 2.22 & --- \\
     & 02:33:29.1 & 40:13:36.7 & 0.0560     & 14.0 & 3.4 & 0.294\tablenotemark{e} & 0.543\tablenotemark{e} & 2.11 & --- \\
     & 02:33:43.6 & 40:05:44.7 & 0.0360     & 12.9 & 4.1 & 0.490\tablenotemark{d} & 0.900\tablenotemark{d} & 2.25 & --- \\
     & 02:34:53.4 & 41:07:05.9 & 0.0630     & 13.3 & 2.7 & 0.180\tablenotemark{d} & 0.450\tablenotemark{d} & 2.06 & UGC02058 \\
A397 & 02:54:05.4 & 14:54:08.8 & 0.1063     & 15.5 & 3.9 & 0.120\tablenotemark{e} & 0.474\tablenotemark{e} & 1.83 & --- \\
     & 02:54:10.7 & 15:43:46.0 & 0.0758     & 15.2 & 7.4 & 0.120\tablenotemark{d} & 0.309\tablenotemark{e} & 1.45 & --- \\
     & 02:54:29.6 & 14:50:49.7 & 0.1065     & 15.5 & 21.3 & 0.108\tablenotemark{e} & 0.279\tablenotemark{e} & 0.94 & --- \\
     & 02:57:16.0 & 15:43:02.3 & 0.0779     & 15.3 & 3.6 & 0.130\tablenotemark{d} & 0.710\tablenotemark{d} & 1.99 & --- \\
     & 02:59:19.1 & 16:04:38.0 & 0.0683     & 15.7 & 2.6 & 0.280\tablenotemark{d} & 0.960\tablenotemark{e} & 2.34 & --- \\
     & 02:59:59.8 & 15:09:34.0 & 0.0724     & 15.3 & 3.5 & 0.330\tablenotemark{d} & 1.692\tablenotemark{d} & 2.39 & --- \\
     & 03:02:11.2 & 15:55:38.0 & 0.0170     & 14.6 & 2.9 & 1.116 & 1.378 & 2.69 & --- \\
A400 & 02:52:46.0 & 06:39:19.4 & 0.0627 & 14.7 & 5.2 & 0.123\tablenotemark{e} & 0.786\tablenotemark{e} & 1.85 & --- \\
     & 02:56:25.8 & 06:56:23.3 & 0.1167 & 14.7 & 548.8 & 0.243\tablenotemark{e} & 1.836\tablenotemark{e} & 0.18 & --- \\
     & 02:57:57.1 & 05:17:00.1 & 0.0165 & 14.8 & 3.6 & 0.393 & $<$1.477 & 2.37 & --- \\
     & 02:58:51.2 & 06:22:24.6 & 0.0451\tablenotemark{a} & 14.0 & 7.7 & 0.620\tablenotemark{d} & 2.770\tablenotemark{d} & 2.28 & --- \\
     & 02:59:35.6 & 06:05:46.3 & 0.0342 & 15.0 & 4.4 & 0.373 & $<$1.996 & 2.35 & --- \\
A426 & 03:06:55.6 & 41:37:24.5 & 0.0494     & 13.3\tablenotemark{g} & 3.1 & 0.132\tablenotemark{e} & 1.176\tablenotemark{d} & 2.22 & --- \\
     & 03:08:12.8 & 42:26:31.5 & 0.0655     & 13.4\tablenotemark{g} & 10.0 & 0.144\tablenotemark{e} & 0.744\tablenotemark{e} & 1.57 & --- \\
     & 03:11:55.8 & 41:41:38.3 & 0.0316     & 14.3 & 4.8 & 0.310\tablenotemark{d} & 1.200\tablenotemark{d} & 2.15 & --- \\
     & 03:20:31.3 & 43:06:50.9 & 0.0524 & 13.2 & 484.7 & 0.147\tablenotemark{e} & 0.837\tablenotemark{e} & -0.07 & --- \\
     & 03:20:38.2 & 43:04:44.1 & 0.0517     & 13.1 & 781.8 & 0.072\tablenotemark{e} & 0.330\tablenotemark{d} & -0.65 & --- \\
     & 03:23:26.2 & 39:06:35.1 & 0.0411     & 14.1 & 3.0 & 0.114\tablenotemark{e} & 1.410\tablenotemark{e} & 2.28 & --- \\
     & 03:25:03.4 & 40:58:29.4 & 0.0466     & 14.3\tablenotemark{g} & 2.6 & 0.171\tablenotemark{e} & 0.924\tablenotemark{e} & 2.25 & --- \\
     & 03:26:00.6 & 42:01:28.4 & 0.0308 & 14.5 & 3.1 & 0.570\tablenotemark{d} & 2.180\tablenotemark{d} & 2.60 & UGC02731 \\
     & 03:28:21.2 & 43:10:40.6 & 0.0318     & 12.6\tablenotemark{g} & 51.8 & 0.228\tablenotemark{e} & 1.350\tablenotemark{e} & 1.10 & --- \\
A539 & 05:11:20.3 & 06:21:50.6 & 0.1042     & 15.1 & 4.9 & 0.105\tablenotemark{e} & 0.312\tablenotemark{e} & 1.60 & --- \\
     & 05:12:08.8 & 05:27:42.3 & 0.0147\tablenotemark{a} & 13.7 & 3.9 & 1.140\tablenotemark{d} & 2.240\tablenotemark{d} & 2.65 & --- \\
     & 05:12:45.4 & 06:16:03.9 & 0.0406\tablenotemark{a} & 14.5 & 3.6 & 3.070\tablenotemark{d} & 3.360\tablenotemark{d} & 3.02 & --- \\
     & 05:12:46.6 & 06:17:46.7 & 0.0429\tablenotemark{a} & 14.7 & 13.3 & 2.993 & 3.902 & 2.47 & --- \\
     & 05:15:15.6 & 06:15:52.1 & 0.0150\tablenotemark{a} & 13.1 & 11.0 & 1.180\tablenotemark{d} & 2.140\tablenotemark{d} & 2.20 & --- \\
     & 05:16:58.4 & 06:09:58.5 & 0.0415\tablenotemark{a} & 14.1 & 2.8 & 0.440\tablenotemark{d} & 0.760\tablenotemark{d} & 2.36 & --- \\
     & 05:18:31.3 & 04:57:48.4 & 0.0694     & 14.9 & 6.7 & 0.473 & $<$1.561 & 2.14 & --- \\
A569 & 06:58:35.5 & 47:38:51.9 & 0.0912     & 14.1 & 114.4\tablenotemark{b} & 0.111\tablenotemark{e} & 0.294\tablenotemark{e} & 0.23 & --- \\
     & 06:59:04.3 & 49:02:35.3 & 0.0919     & 14.4 & 182.9\tablenotemark{b} & 0.153\tablenotemark{e} & 0.486\tablenotemark{e} & 0.21 & --- \\
     & 07:01:52.7 & 47:39:57.5 & 0.0536     & 13.3 & 12.0 & 0.280\tablenotemark{d} & 1.110\tablenotemark{e} & 1.71 & --- \\
     & 07:01:57.6 & 46:48:40.8 & 0.0263     & 14.1 & 6.3 & 0.715 & 1.212 & 2.21 & --- \\
     & 07:02:06.0 & 48:59:18.4 & 0.0649     & 13.7 & 38.7 & 0.140\tablenotemark{d} & 0.363\tablenotemark{e} & 0.80 & --- \\
     & 07:02:09.1 & 47:10:48.5 & 0.0587     & 13.3 & 13.2 & 0.126\tablenotemark{e} & 0.486\tablenotemark{e} & 1.31 & --- \\
     & 07:07:19.1 & 48:21:04.7 & 0.0419     & 14.5 & 5.0 & 0.310\tablenotemark{d} & 0.930\tablenotemark{d} & 2.07 & --- \\
     & 07:08:51.0 & 48:41:20.4 & 0.0632\tablenotemark{a} & 14.5 & 2.3 & 0.269 & $<$1.038 & 2.40 & --- \\
     & 07:09:15.9 & 49:49:13.6 & 0.0156     & 13.8 & 18.3 & 3.614 & 4.874 & 2.42 & --- \\
     & 07:09:17.8 & 49:52:16.5 & 0.0165     & 14.4 & 4.8 & 0.226 & $<$2.220 & 2.29 & --- \\
     & 07:09:37.8 & 47:26:06.1 & 0.0607     & 13.7 & 5.6 & 0.153\tablenotemark{e} & 0.471\tablenotemark{e} & 1.72 & --- \\
     & 07:11:53.2 & 50:12:38.4 & 0.0606     & 14.6 & 9.8 & 0.120\tablenotemark{e} & 0.294\tablenotemark{e} & 1.32 & --- \\
     & 07:12:28.6 & 47:10:00.7 & 0.0325\tablenotemark{a} & 11.7 & 2.9 & 0.499 & 1.696 & 2.54 & NGC2344 \\
     & 07:15:43.0 & 49:35:53.5 & 0.0333\tablenotemark{a} & 14.5 & 3.0 & 0.301 & $<$0.944 & 2.28 & --- \\
     & 07:20:33.5 & 49:05:17.6 & 0.0281     & 13.8 & 4.3 & 0.441 & 1.083 & 2.24 & --- \\
A634 & 08:09:31.6 & 58:44:22.6 & 0.0689     & 14.3 & 16.7 & 0.147\tablenotemark{e} & 0.342\tablenotemark{e} & 1.16 & --- \\
     & 08:09:40.4 & 57:53:02.5 & 0.0890     & 14.9 & 2.8 & 0.084\tablenotemark{e} & 0.387\tablenotemark{e} & 1.86 & --- \\
     & 08:09:41.1 & 58:45:12.3 & 0.0697     & 13.8 & 42.8 & 0.117\tablenotemark{e} & 0.276\tablenotemark{e} & 0.66 & --- \\
     & 08:13:21.1 & 57:51:06.4 & 0.0083\tablenotemark{a} & 12.9 & 3.0 & 0.250\tablenotemark{d} & 0.693\tablenotemark{e} & 2.18 & UGC04270 \\
     & 08:20:08.8 & 56:43:34.3 & 0.0807     & 15.1 & 4.3 & 0.825 & 1.217 & 2.42 & --- \\
A779 & 09:16:46.6 & 34:25:53.6 & 0.0563\tablenotemark{a} & 13.0 & 5.3 & 0.764 & 1.821 & 2.38 & NGC2793 \\
     & 09:18:57.9 & 31:51:10.7 & 0.0620\tablenotemark{a} & 14.8 & 158.7 & 0.126\tablenotemark{e} & 0.282\tablenotemark{e} & 0.11 & --- \\
     & 09:19:27.4 & 33:47:26.9 & 0.0194\tablenotemark{a} & 14.6 & 4.9 & 1.151 & 2.064 & 2.54 & --- \\
     & 09:19:29.5 & 34:18:10.5 & 0.0460\tablenotemark{a} & 14.7 & 7.1 & 0.643 & 1.232 & 2.14 & --- \\
     & 09:19:54.4 & 32:56:00.7 & 0.0499\tablenotemark{a} & 13.9 & 22.2 & 2.627 & 4.144 & 2.22 & UGC04947 \\
     & 09:24:55.1 & 33:44:12.1 & 0.0423\tablenotemark{a} & 14.3 & 3.6 & 0.345 & 1.018 & 2.25 & --- \\
     & 09:26:08.2 & 34:53:43.1 & 0.0160\tablenotemark{a} & 14.7 & 6.9 & 0.992 & 1.487 & 2.29 & MRK0399 \\
A1185 & 11:04:58.3 & 29:08:17.0 & 0.0215\tablenotemark{a} & 14.4 & 2.4 & 0.224 & $<$0.681 & 2.25 & MRK0036 \\
      & 11:07:47.0 & 28:10:34.8 & 0.0650 & 15.0 & 3.2 & 0.293 & $<$1.094 & 2.29 & --- \\
      & 11:10:39.0 & 27:13:52.6 & 0.0446 & 14.7 & 4.0 & 0.503 & 0.587 & 2.20 & --- \\
      & 11:11:48.7 & 29:40:21.3 & 0.0563     & 14.5 & 3.1 & 0.220\tablenotemark{d} & 0.480\tablenotemark{d} & 2.06 & --- \\
      & 11:12:01.8 & 27:50:54.0 & 0.0473 & 14.6 & 6.7 & 0.150\tablenotemark{d} & 0.723\tablenotemark{e} & 1.75 & --- \\
      & 11:12:32.8 & 28:01:51.1 & 0.0475\tablenotemark{a} & 14.2 & 3.1 & 0.130\tablenotemark{d} & 0.890\tablenotemark{d} & 2.12 & UGC06244 \\
      & 11:12:34.9 & 28:02:28.8 & 0.0459\tablenotemark{a} & 14.8 & 2.8 & 0.110\tablenotemark{d} & 1.000\tablenotemark{d} & 2.19 & UGC06244 \\
      & 11:12:54.3 & 28:00:03.0 & 0.0467\tablenotemark{a} & 14.4 & 3.1 & 0.305 & 0.788 & 2.23 & --- \\
      & 11:15:34.6 & 29:15:15.4 & 0.0478\tablenotemark{a} & 13.7 & 1929.5 & 0.186\tablenotemark{e} & 0.342\tablenotemark{e} & -0.84 & --- \\
      & 11:16:22.7 & 29:15:08.0 & 0.0453\tablenotemark{a} & 13.6 & 73.6 & 0.129\tablenotemark{e} & 0.950\tablenotemark{d} & 0.77 & --- \\
      & 11:16:28.4 & 29:17:09.3 & 0.0474\tablenotemark{a} & 14.2 & 37.9 & 0.111\tablenotemark{e} & 0.324\tablenotemark{e} & 0.73 & --- \\
      & 11:16:33.3 & 29:18:44.5 & 0.0463\tablenotemark{a} & 14.7 & 6.3 & 0.690\tablenotemark{d} & 2.380\tablenotemark{d} & 2.35 & --- \\
      & 11:16:33.8 & 28:46:06.9 & 0.0234\tablenotemark{a} & 14.6 & 3.1 & 0.450\tablenotemark{d} & 0.590\tablenotemark{d} & 2.28 & --- \\
A1267 & 11:23:30.1 & 27:06:08.5 & 0.0687 & 14.5 & 3.7 & --- & --- & --- & --- \\
      & 11:25:55.4 & 26:41:20.3 & 0.0878 & 14.8 & 7.9 & --- & --- & --- & --- \\
      & 11:26:15.8 & 27:51:59.9 & 0.0241\tablenotemark{a} & 14.0 & 9.2 & --- & --- & --- & NGC3678 \\
      & 11:28:11.1 & 25:39:39.0 & 0.0091\tablenotemark{a} & 12.3 & 28.2 & --- & --- & --- & NGC3689 \\
      & 11:28:15.3 & 26:14:01.7 & 0.1068 & 14.9 & 4.0 & --- & --- & --- & --- \\
      & 11:28:18.7 & 26:45:35.0 & 0.0529\tablenotemark{a} & 13.9 & 32.6 & --- & --- & --- & --- \\
      & 11:28:57.2 & 27:47:45.8 & 0.0682 & 14.8 & 2.7 & --- & --- & --- & --- \\
      & 11:29:12.2 & 27:33:12.5 & 0.0732 & 15.2 & 67.5 & --- & --- & --- & --- \\
      & 11:30:13.5 & 26:23:43.5 & 0.0574 & 14.6 & 10.9 & --- & --- & --- & --- \\
      & 11:34:02.3 & 26:32:22.9 & 0.0771 & 14.5 & 16.5 & --- & --- & --- & --- \\
A1367 & 11:39:47.6 & 19:56:00.2 & 0.0366\tablenotemark{a} & 13.1 & 18.5 & 1.110\tablenotemark{d} & 2.850\tablenotemark{d} & 2.02 & UGC06625 \\
      & 11:40:05.7 & 18:13:22.5 & 0.1242 & 14.3 & 3.7 & 0.117\tablenotemark{e} & 0.312\tablenotemark{e} & 1.75 & --- \\
      & 11:41:58.9 & 18:43:52.7 & 0.0705 & 14.1 & 16.6 & 0.081\tablenotemark{e} & 0.327\tablenotemark{e} & 1.04 & --- \\
      & 11:42:29.0 & 18:20:08.6 & 0.0031\tablenotemark{a} & 12.8 & 23.2 & 0.688 & 1.609 & 1.69 & UGC06670 \\
      & 11:43:02.2 & 19:38:57.5 & 0.0438\tablenotemark{a} & 13.5 & 7.0 & 0.084\tablenotemark{e} & 0.930\tablenotemark{d} & 1.74 & UGC06680 \\
      & 11:42:36.3 & 18:50:42.8 & 0.0104\tablenotemark{a} & 12.6 & 14.3 & 1.514 & 3.519 & 2.24 & NGC3827 \\
A1656 & 12:54:40.6 & 28:56:18.8 & 0.0083\tablenotemark{a} & 11.6 & 114.7 & 11.570 & 26.740 & 2.22 & NGC4793 \\
      & 12:56:35.3 & 28:16:28.3 & 0.0232\tablenotemark{a} & 14.4 & 201.5\tablenotemark{c} & 0.150\tablenotemark{e} & 0.223\tablenotemark{e} & 0.01 & --- \\
      & 12:58:18.3 & 29:07:39.0 & 0.0266 & 13.4 & 8.6\tablenotemark{c} & 0.130\tablenotemark{d} & 0.890\tablenotemark{d} & 1.81 & --- \\
      & 12:59:40.0 & 27:51:15.6 & 0.0123\tablenotemark{a} & 14.5 & 3.3 & 0.150\tablenotemark{d} & 0.760\tablenotemark{d} & 2.07 & --- \\
      & 13:03:16.7 & 27:19:55.7 & 0.0358 & 14.5 & 5.2 & 0.609 & 1.227 & 2.26 & --- \\
      & 13:05:47.7 & 27:44:01.5 & 0.0085\tablenotemark{a} & 12.5 & 9.8 & 1.048 & 2.876 & 2.28 & NGC4961 \\
A2162 & 16:06:31.9 & 29:27:56.1 & 0.0917 & 15.4 & 3.0 & 0.428 & 1.077 & 2.39 & --- \\
      & 16:06:40.2 & 30:05:56.0 & 0.0220\tablenotemark{a} & 12.7 & 3.4 & 0.394 & 1.538 & 2.40 & UGC10205 \\
      & 16:08:21.2 & 28:28:41.6 & 0.0503\tablenotemark{a} & 13.8 & 225.8\tablenotemark{b} & 0.099\tablenotemark{e} & 0.540\tablenotemark{d} & 0.12 & IC4590 \\
      & 16:10:26.8 & 30:29:15.7 & 0.1246 & 15.2 & 2.9 & 0.105\tablenotemark{e} & 0.240\tablenotemark{e} & 1.77 & --- \\
      & 16:10:52.1 & 30:02:02.7 & 0.0994 & 15.5 & 2.8 & 0.300\tablenotemark{d} & 0.650\tablenotemark{d} & 2.23 & --- \\
      & 16:11:45.0 & 29:44:51.6 & 0.0509 & 14.2 & 13.1 & 0.108\tablenotemark{e} & 0.288\tablenotemark{e} & 1.16 & UGC10259 \\
      & 16:12:17.7 & 28:25:45.2 & 0.0532 & 13.8 & 77.2 & 0.105\tablenotemark{e} & 0.489\tablenotemark{e} & 0.52 & --- \\
      & 16:12:42.8 & 29:54:03.0 & 0.0533 & 13.8 & 40.6 & 0.126\tablenotemark{e} & 0.550\tablenotemark{d} & 0.86 & --- \\
      & 16:12:44.9 & 28:17:06.3 & 0.0246\tablenotemark{a} & 13.9 & 23.0 & 1.775 & 4.364 & 2.12 & UGC10273 \\
      & 16:12:57.0 & 30:46:14.1 & 0.0498 & 14.0 & 5.3 & 0.096\tablenotemark{e} & 0.516\tablenotemark{e} & 1.69 & --- \\
      & 16:13:04.9 & 30:54:05.7 & 0.0508 & 13.4 & 7.2 & 0.150\tablenotemark{e} & 0.492\tablenotemark{e} & 1.61 & --- \\
      & 16:13:18.9 & 30:54:36.4 & 0.1529 & 15.4 & 6.9 & 0.600\tablenotemark{d} & 0.453\tablenotemark{e} & 1.99 & --- \\
      & 16:13:30.2 & 29:08:35.2 & 0.0785 & 14.5 & 3.8 & 0.380\tablenotemark{d} & 2.320\tablenotemark{d} & 2.47 & --- \\
      & 16:14:28.5 & 28:17:30.0 & 0.1069 & 15.1 & 424.8 & 0.093\tablenotemark{e} & 0.237\tablenotemark{e} & -0.42 & --- \\
      & 16:18:29.1 & 29:58:59.1 & 0.1340 & 15.0 & 144.2\tablenotemark{c} & 0.078\tablenotemark{e} & 0.342\tablenotemark{e} & 0.10 & --- \\
A2197 & 16:28:08.1 & 42:16:58.6 & 0.0455 & 14.2 & 4.3 & 0.140\tablenotemark{d} & 0.276\tablenotemark{e} & 1.70 & --- \\
A2199 & 16:21:52.3 & 38:55:57.7 & 0.0166\tablenotemark{a} & 13.2 & 7.8 & 0.717 & 2.420 & 2.26 & NGC6131 \\
      & 16:24:46.1 & 39:10:50.3 & 0.1015 & 15.0 & 2.9 & 0.078\tablenotemark{e} & 0.261\tablenotemark{e} & 1.72 & --- \\
      & 16:31:07.0 & 39:25:47.0 & 0.0636 & 15.0 & 3.3 & 0.249 & 0.621 & 2.11 & --- \\
A2634 & 23:35:48.9 & 26:13:23.5 & 0.1636 & 15.4 & 3.1 & 0.129\tablenotemark{e} & 0.471\tablenotemark{e} & 1.94 & --- \\
      & 23:34:53.9 & 27:21:06.7 & 0.0614\tablenotemark{a} & 14.6 & 2.4 & 0.150\tablenotemark{d} & 0.399\tablenotemark{e} & 2.04 & --- \\
      & 23:35:01.6 & 27:22:19.5 & 0.0613\tablenotemark{a} & 13.5 & 78.3 & 0.099\tablenotemark{e} & 0.417\tablenotemark{e} & 0.46 & --- \\
      & 23:36:14.5 & 26:59:23.2 & 0.1217\tablenotemark{a} & 15.1 & 3.2 & 0.093\tablenotemark{e} & 0.384\tablenotemark{e} & 1.82 & --- \\
      & 23:38:37.7 & 26:05:44.2 & 0.0627\tablenotemark{a} & 15.1 & 8.0 & 0.090\tablenotemark{e} & 0.705\tablenotemark{e} & 1.60 & --- \\
      & 23:38:58.2 & 26:03:40.9 & 0.0612\tablenotemark{a} & 14.4 & 4.9 & 0.105\tablenotemark{e} & 0.693\tablenotemark{e} & 1.82 & --- \\
      & 23:39:14.8 & 27:33:49.4 & 0.0660     & 15.3 & 4.4 & 0.260\tablenotemark{d} & 1.227\tablenotemark{d} & 2.16 & --- \\
      & 23:39:19.0 & 26:05:31.0 & 0.0423\tablenotemark{a} & 15.0 & 2.6 & 0.532 & 1.059 & 2.50 & --- \\
      & 23:40:15.0 & 26:58:37.9 & 0.1772     & 15.4 & 11.5 & 0.141\tablenotemark{e} & 1.880\tablenotemark{d} & 1.82 & --- \\
      & 23:41:59.7 & 26:48:29.5 & 0.0948\tablenotemark{a} & 14.1 & 100.9 & 0.189\tablenotemark{e} & 0.858\tablenotemark{e} & 0.65 & 3C465H \\
A2666 & 23:44:37.1 & 27:48:33.1 & 0.0573     & 13.2 & 159.2 & 0.087\tablenotemark{e} & 0.740\tablenotemark{d} & 0.31 & --- \\
      & 23:46:52.5 & 26:56:14.6 & 0.0731     & 14.9 & 4.8 & 0.520\tablenotemark{d} & 0.495\tablenotemark{e} & 2.11 & --- \\
      & 23:48:28.3 & 27:02:48.6 & 0.0661     & 14.2 & 2.9 & 0.230\tablenotemark{d} & 1.290\tablenotemark{d} & 2.34 & --- \\
      & 23:49:01.6 & 26:47:17.2 & 0.0385\tablenotemark{a} & 13.4 & 3.3 & 0.478 & 1.017 & 2.36 & UGC12792 \\
      & 23:52:56.7 & 27:23:04.5 & 0.0517     & 15.0 & 3.1 & 0.210 & $<$0.736 & 2.14 & --- \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
      &  &  &  &  &  &  &  &  &  \\
\enddata

\tablenotetext{a}{Redshift found in NED.}
\tablenotetext{b}{Resolved radio source. The flux was determined directly from the NVSS image.}
\tablenotetext{c}{Extended radio source (see Table 2).}
\tablenotetext{d}{IRAS detection, with data from {\it xscanpi} (see text).}
\tablenotetext{e}{Non-detection. The value quoted is a 3$\sigma$ upper limit based on the local rms reported by {\it xscanpi}.}
\tablenotetext{f}{Overlay shows radio emission originates from background galaxy and not the cluster member.}
\tablenotetext{g}{Magnitude contaminated by star.}

\tablecomments{Column legend --- (1) ACO cluster designation; (2) Right Ascension of radio galaxy, based on the optical position in J2000 coordinates; (3) Declination of radio galaxy, based on the optical position in J2000 coordinates; (4) Heliocentric redshift of the galaxy, where a flag indicates the redshift was found in NED; (5) Apparent Gunn-Oke magnitude of the galaxy, derived from the POSS II (see text); (6) 1.4GHz radio flux of the galaxy, taken from the NVSS. For sources contained within larger extended radio emission (see Table 2), the flux is an upper limit and denoted with a less than sign; (7) \& (8) IRAS 60 $\mu$m flux and 100 $\mu$m flux, if available. Unless noted otherwise, the flux is taken from either the IRAS Faint Source Catalog or Point Source Catalog; (9) $q$ value for the galaxy, derived from columns (6) -- (8). Note that the reported $q$ value may represent an upper limit (see flags for columns (7) \& (8)); (10) Name of galaxy in other common catalogs, with preference given to the NGC and UGC catalogs.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{c c c c c c}
\tablecaption{Absolute Quantities \label{tbl-7}}
\tablewidth{0pt}
\tablehead{
\colhead{Cluster} & \colhead{RA} & \colhead{Dec} &
\colhead{$M_R$} & \colhead{$P_{1.4GHz}$} & \colhead{$L_{FIR}$} \\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} &
\colhead{} & \colhead{$\log$[W Hz$^{-1}$]} & \colhead{log[L$_{\sun}]$}
}
\startdata
A262 & 01:41:15.6 & 34:48:40.3 & -21.2 & 21.5 & 9.8 \\
     & 01:44:35.5 & 37:41:46.1 & -21.5 & 22.0 & 10.2 \\
     & 01:44:38.3 & 34:39:35.5 & -20.3 & 21.3 & 9.5 \\
     & 01:46:22.7 & 36:27:35.7 & -21.9 & 21.2 & 9.8 \\
     & 01:46:57.0 & 34:46:19.3 & -21.0 & 21.3 & 9.6 \\
     & 01:50:41.1 & 33:44:25.8 & -20.1 & 21.3 & 9.6 \\
     & 01:50:44.3 & 35:17:03.2 & -22.1 & 21.7 & 10.0 \\
     & 01:51:29.3 & 36:03:56.5 & -21.3 & 22.0 & 9.9 \\
     & 01:52:39.7 & 36:10:15.7 & -21.6 & 21.6 & 9.4 \\
     & 01:52:45.9 & 36:37:06.2 & -22.2 & 21.8 & 10.1 \\
     & 01:52:46.5 & 36:09:07.1 & -22.5 & 22.5 & 9.6 \\
     & 01:52:54.1 & 36:03:11.0 & -21.6 & 22.3 & 10.1 \\
     & 01:54:54.0 & 36:55:03.5 & -21.0 & 22.0 & 10.6 \\
     & 01:56:27.8 & 36:48:07.3 & -21.3 & 21.6 & $<$9.4\tablenotemark{a} \\
     & 01:56:37.9 & 34:10:37.9 & -21.8 & 21.3 & 9.6 \\
     & 01:56:44.0 & 36:23:03.6 & -21.1 & 21.2 & $<$8.9\tablenotemark{a} \\
     & 01:57:42.3 & 35:54:56.3 & -22.5 & 22.2 & 10.5 \\
     & 01:57:50.5 & 36:20:34.1 & -22.2 & 21.9 & 9.8 \\
     & 01:58:54.9 & 36:40:28.6 & -21.7 & 21.3 & 9.8 \\
     & 01:59:05.0 & 36:15:29.3 & -21.5 & 21.3 & 9.7 \\
     & 02:00:55.2 & 38:12:38.3 & -22.2 & 21.6 & 10.1 \\
A347 & 02:13:59.9 & 41:52:36.5 & -21.0 & 22.0 & 10.4 \\
     & 02:18:54.2 & 42:34:39.0 & -20.0 & 21.9 & 10.1 \\
     & 02:19:13.8 & 41:42:58.4 & -21.2 & 21.7 & 9.8 \\
     & 02:20:04.0 & 41:16:28.2 & -21.2 & 21.7 & 9.9 \\
     & 02:21:23.6 & 42:52:32.6 & -21.5 & 22.1 & 10.4 \\
     & 02:22:58.6 & 43:00:41.7 & -22.2 & $<$24.7 & $<$9.2\tablenotemark{b} \\
     & 02:23:08.1 & 41:22:10.8 & -21.8 & $<$22.1 & 9.9 \\
     & 02:23:11.4 & 41:22:04.5 & -21.8 & $<$22.1 & 9.9 \\
     & 02:23:11.8 & 42:59:29.2 & -22.9 & 24.7 & 9.5 \\
     & 02:24:44.4 & 42:37:20.9 & -22.0 & 21.3 & $<$9.3\tablenotemark{b} \\
     & 02:24:47.1 & 42:01:25.4 & -20.8 & 21.5 & 9.8 \\
     & 02:24:53.3 & 43:19:29.1 & -21.8 & 22.0 & $<$9.3\tablenotemark{a} \\
     & 02:25:16.3 & 42:05:21.7 & -22.4 & 21.7 & 9.7 \\
     & 02:26:05.1 & 42:08:37.1 & -22.3 & 22.1 & 10.1 \\
     & 02:26:46.3 & 41:50:02.7 & -21.5 & 22.0 & 10.5 \\
     & 02:26:53.2 & 41:41:24.4 & -21.5 & 21.5 & 9.9 \\
     & 02:26:55.0 & 42:00:58.5 & -20.8 & 21.4 & $<$9.2\tablenotemark{a} \\
     & 02:27:31.4 & 41:55:51.8 & -21.3 & 21.8 & 10.5 \\
     & 02:27:34.7 & 41:58:40.0 & -21.8 & 22.2 & 10.7 \\
     & 02:27:36.8 & 42:00:26.6 & -21.4 & 21.5 & 10.5 \\
     & 02:29:01.1 & 42:41:42.9 & -20.5 & 21.3 & 10.0 \\
     & 02:29:24.5 & 40:25:45.7 & -20.4 & 21.3 & $<$9.1\tablenotemark{b} \\
     & 02:31:12.9 & 43:21:28.9 & -20.8 & 21.8 & 9.8 \\
     & 02:31:14.3 & 40:23:24.9 & -21.6 & 21.8 & 10.1 \\
     & 02:35:24.9 & 40:52:09.5 & -22.5 & 22.2 & 10.3 \\
     & 02:38:05.6 & 41:47:22.1 & -21.8 & 21.7 & 10.0 \\
A397 & 02:53:02.0 & 15:11:41.0 & -20.6 & 21.8 & 10.2 \\
     & 02:54:01.8 & 14:58:27.9 & -22.6 & 23.0 & 11.3 \\
     & 02:55:28.0 & 15:48:32.5 & -20.2 & 21.7 & $<$9.7\tablenotemark{b} \\
     & 02:56:14.4 & 17:08:21.1 & -21.0 & 21.9 & 10.3 \\
     & 02:56:27.9 & 16:00:28.7 & -21.7 & 22.7 & 10.1 \\
     & 02:56:34.7 & 16:53:04.0 & -21.6 & 21.7 & $<$9.8\tablenotemark{b} \\
     & 02:56:53.8 & 16:48:43.7 & -21.0 & $<$22.6 & $<$10.0\tablenotemark{a} \\
     & 02:57:04.6 & 15:58:59.3 & -21.7 & 22.2 & 10.3 \\
     & 02:57:25.7 & 15:28:17.5 & -21.4 & 21.8 & $<$10.0\tablenotemark{a} \\
     & 02:58:35.6 & 16:05:16.2 & -21.3 & 21.9 & 10.2 \\
     & 02:59:22.2 & 16:15:31.4 & -20.7 & 21.9 & $<$9.9\tablenotemark{a} \\
     & 02:59:58.5 & 16:35:00.9 & -20.9 & 22.1 & 10.5 \\
A400 & 02:53:31.3 & 06:28:24.0 & -21.2 & 21.8 & 10.1 \\
     & 02:53:37.7 & 06:03:38.2 & -20.4 & 21.5 & $<$9.9\tablenotemark{a} \\
     & 02:53:58.8 & 05:59:15.4 & -21.0 & 21.5 & $<$10.1\tablenotemark{a} \\
     & 02:54:03.6 & 06:15:26.7 & -21.2 & 21.5 & $<$10.0\tablenotemark{b} \\
     & 02:54:34.6 & 05:15:05.6 & -20.6 & 21.7 & $<$10.2\tablenotemark{a} \\
     & 02:56:17.7 & 04:31:45.4 & -20.7 & 21.6 & $<$9.8\tablenotemark{a} \\
     & 02:56:28.4 & 04:36:37.4 & -21.0 & 21.6 & 10.0 \\
     & 02:56:42.1 & 05:59:36.4 & -20.1 & 21.8 & $<$10.0\tablenotemark{b} \\
     & 02:56:43.2 & 07:19:59.7 & -21.9 & 21.7 & 10.2 \\
     & 02:56:45.9 & 06:03:17.2 & -20.2 & 21.6 & $<$10.1\tablenotemark{a} \\
     & 02:56:56.7 & 06:12:19.3 & -21.2 & 21.9 & 10.3 \\
     & 02:57:41.7 & 06:01:27.7 & -22.4 & 24.8 & 9.9 \\
     & 02:58:28.6 & 06:12:20.3 & -20.5 & 21.8 & $<$9.8\tablenotemark{a} \\
     & 02:58:29.8 & 06:18:21.9 & -21.5 & 22.1 & 10.4 \\
     & 02:59:16.2 & 06:07:59.6 & -21.0 & 21.8 & 9.9 \\
A426 & 03:07:47.9 & 41:22:31.4 & -21.3 & 21.6 & $<$9.8\tablenotemark{a} \\
     & 03:10:08.5 & 42:49:48.4 & -21.7 & 23.9 & 9.6 \\
     & 03:10:13.0 & 40:45:56.3 & -22.1 & 21.9 & 10.3 \\
     & 03:13:10.3 & 42:59:50.8 & -20.7 & 21.4 & 10.0 \\
     & 03:13:57.7 & 41:15:24.2 & -21.6 & 22.4 & 9.7 \\
     & 03:14:09.9 & 40:37:18.5 & -20.4\tablenotemark{c} & 21.7 & 10.4 \\
     & 03:14:31.9 & 42:46:15.6 & -21.8 & 21.7 & $<$9.5\tablenotemark{b} \\
     & 03:14:40.5 & 39:37:03.2 & -21.8 & 21.6 & 10.2 \\
     & 03:15:01.4 & 42:02:08.5 & -22.1 & 22.8 & 10.8 \\
     & 03:16:00.7 & 40:53:10.0 & -21.9 & 21.4 & 10.1 \\
     & 03:16:43.0 & 41:19:29.3 & -22.7 & 23.5 & 9.8 \\
     & 03:16:45.9 & 40:19:47.5 & -21.1 & 21.5 & 10.1 \\
     & 03:16:46.7 & 40:00:12.6 & -22.4 & 22.3 & $<$9.5\tablenotemark{b} \\
     & 03:17:51.1 & 41:27:02.8 & -21.6 & 22.3 & $<$9.6\tablenotemark{a} \\
     & 03:17:52.4 & 43:18:13.7 & -21.7 & 22.1 & 10.3 \\
     & 03:18:15.7 & 41:51:27.7 & -22.9 & 24.5 & $<$9.4\tablenotemark{b} \\
     & 03:18:43.3 & 42:17:59.8 & -21.9 & 21.9 & 10.3 \\
     & 03:18:45.3 & 43:14:19.7 & -21.7 & 21.5 & 9.8 \\
     & 03:18:58.2 & 41:28:11.4 & -22.0 & 21.9 & $<$9.3\tablenotemark{b} \\
     & 03:19:21.4 & 41:29:25.8 & -22.9 & 21.9 & $<$9.5\tablenotemark{b} \\
     & 03:19:34.3 & 41:34:48.9 & -21.9 & 21.9 & $<$9.5\tablenotemark{b} \\
     & 03:19:48.3 & 41:30:41.3 & -23.2 & 25.1 & 10.7 \\
     & 03:19:51.6 & 41:34:23.7 & -22.1 & 21.2 & $<$9.4\tablenotemark{b} \\
     & 03:19:54.2 & 41:33:47.2 & -22.6 & 21.5 & $<$9.4\tablenotemark{b} \\
     & 03:20:12.2 & 41:22:00.3 & -22.3 & 21.5 & $<$9.4\tablenotemark{a} \\
     & 03:20:22.0 & 41:38:25.4 & -20.8 & 21.5 & $<$9.5\tablenotemark{a} \\
     & 03:21:40.0 & 41:21:36.2 & -22.3 & 21.4 & $<$9.6\tablenotemark{a} \\
     & 03:22:03.0 & 40:51:49.4 & -22.2 & 21.3 & $<$9.4\tablenotemark{b} \\
     & 03:22:05.3 & 42:10:17.2 & -21.1 & 21.3 & $<$9.3\tablenotemark{a} \\
     & 03:24:23.0 & 40:47:19.4 & -20.9 & 22.5 & $<$9.7\tablenotemark{a} \\
     & 03:24:43.9 & 41:58:07.9 & -21.2 & 21.8 & 10.1 \\
     & 03:25:05.4 & 40:33:30.3 & -21.9\tablenotemark{c} & 22.3 & 10.8 \\
     & 03:25:09.4 & 42:24:05.3 & -21.5 & 21.4 & 10.0 \\
     & 03:25:25.8 & 40:32:10.0 & -21.9\tablenotemark{c} & 21.9 & 10.2 \\
     & 03:25:52.5 & 40:44:53.7 & -21.4 & 22.1 & 10.3 \\
     & 03:25:59.2 & 40:47:19.8 & -22.1 & 21.5 & $<$9.3\tablenotemark{b} \\
     & 03:26:00.6 & 42:01:28.4 & -20.1 & 21.3 & 9.9 \\
     & 03:26:34.8 & 41:41:41.7 & -21.1 & 21.3 & 9.9 \\
     & 03:27:47.9 & 40:02:01.5 & -20.5 & 21.2 & 9.7 \\
     & 03:27:55.3 & 39:59:48.7 & -21.1 & 21.5 & 9.8 \\
     & 03:27:59.3 & 39:54:14.8 & -21.4 & 21.4 & 9.7 \\
     & 03:28:27.8 & 40:09:15.6 & -22.0 & 22.4 & 10.6 \\
     & 03:30:01.8 & 41:49:56.0 & -22.0\tablenotemark{c} & 21.9 & 10.6 \\
A539 & 05:13:24.0 & 07:31:35.0 & -20.9 & 21.6 & $<$10.2\tablenotemark{a} \\
     & 05:13:30.4 & 07:25:06.5 & -21.2 & 21.9 & $<$9.9\tablenotemark{b} \\
     & 05:13:46.3 & 05:42:54.2 & -21.7\tablenotemark{c} & 22.1 & $<$10.1\tablenotemark{a} \\
     & 05:14:07.0 & 06:31:13.5 & -22.2 & 21.9 & 10.3 \\
     & 05:14:53.1 & 06:15:02.2 & -21.7 & 21.7 & 10.1 \\
     & 05:15:36.7 & 07:11:53.7 & -21.7 & 22.0 & 10.3 \\
     & 05:15:50.6 & 06:13:39.1 & -21.0 & 21.9 & 10.0 \\
     & 05:16:05.7 & 05:34:28.4 & -21.5 & 21.8 & 9.9 \\
     & 05:16:14.2 & 06:06:23.7 & -21.6 & 21.9 & 10.4 \\
     & 05:16:26.5 & 06:28:08.4 & -22.7\tablenotemark{c} & 21.8 & $<$10.1\tablenotemark{a} \\
     & 05:16:26.6 & 06:50:48.8 & -21.1 & 21.7 & $<$9.6\tablenotemark{b} \\
     & 05:16:46.3 & 06:37:19.7 & -21.5 & 21.8 & $<$10.0\tablenotemark{b} \\
     & 05:16:55.2 & 06:33:07.7 & -22.6 & 22.6 & $<$9.8\tablenotemark{b} \\
     & 05:17:09.9 & 06:55:36.8 & -21.9 & 21.8 & $<$10.5\tablenotemark{a} \\
     & 05:19:12.8 & 05:52:40.4 & -21.1 & 22.0 & $<$10.0\tablenotemark{a} \\
     & 05:19:33.7 & 05:25:43.8 & -20.8 & 21.6 & $<$10.0\tablenotemark{a} \\
     & 05:19:51.5 & 05:29:59.5 & -21.1 & 21.6 & $<$9.8\tablenotemark{b} \\
     & 05:20:06.1 & 06:34:54.7 & -21.4 & 22.0 & 10.4 \\
     & 05:20:12.3 & 05:55:17.9 & -21.3 & 21.7 & 10.3 \\
     & 05:20:12.6 & 05:50:11.5 & -21.8 & 22.5 & 10.6 \\
     & 05:21:45.8 & 06:41:18.5 & -22.5 & 21.9 & $<$10.5\tablenotemark{a} \\
     & 05:21:49.9 & 06:40:35.7 & -20.9 & 22.1 & $<$10.5\tablenotemark{a} \\
A569 & 07:02:33.1 & 50:35:26.2 & -22.0 & 21.4 & 9.8 \\
     & 07:03:03.1 & 49:25:29.0 & -21.7 & 21.6 & 9.9 \\
     & 07:05:42.0 & 50:34:51.6 & -22.8 & 22.2 & 9.7 \\
     & 07:07:51.7 & 48:24:51.1 & -20.1 & 21.8 & $<$9.3\tablenotemark{b} \\
     & 07:08:10.9 & 50:40:55.1 & -22.5 & 21.9 & 9.8 \\
     & 07:08:34.2 & 50:37:52.2 & -21.1 & 21.4 & 9.8 \\
     & 07:09:08.0 & 48:36:56.1 & -22.6 & 23.8 & $<$9.3\tablenotemark{b} \\
     & 07:09:23.0 & 48:38:07.9 & -22.0 & 21.6 & $<$9.2\tablenotemark{b} \\
     & 07:09:34.2 & 50:10:56.2 & -22.4 & 23.0 & $<$9.2\tablenotemark{b} \\
     & 07:10:34.2 & 50:07:07.8 & -21.9 & 21.4 & $<$9.6\tablenotemark{a} \\
     & 07:11:41.6 & 49:51:44.1 & -22.3 & 21.8 & $<$9.2\tablenotemark{b} \\
     & 07:12:43.7 & 50:03:42.7 & -20.8 & 21.8 & $<$9.1\tablenotemark{b} \\
     & 07:16:52.3 & 49:52:29.4 & -20.4 & 21.3 & 9.8 \\
     & 07:22:18.6 & 49:17:32.1 & -22.2 & 21.8 & 9.8 \\
A634 & 08:08:44.7 & 56:35:31.2 & -21.3 & 21.6 & 9.9 \\
     & 08:09:39.6 & 57:31:27.5 & -20.5 & 21.5 & $<$9.6\tablenotemark{b} \\
     & 08:09:52.6 & 57:54:44.8 & -21.9 & 21.8 & $<$9.4\tablenotemark{b} \\
     & 08:11:53.6 & 57:57:05.3 & -21.0 & 22.2 & 10.4 \\
     & 08:11:57.5 & 58:42:02.9 & -21.4 & 21.7 & 9.8 \\
     & 08:12:08.5 & 57:54:26.7 & -20.5 & 21.7 & 10.0 \\
     & 08:12:17.2 & 58:33:50.6 & -21.1 & 21.9 & 9.7 \\
     & 08:12:50.6 & 57:55:15.9 & -21.6 & 21.8 & 9.9 \\
     & 08:14:15.5 & 58:11:57.7 & -20.1 & 21.5 & 9.9 \\
     & 08:15:44.9 & 58:19:14.1 & -22.6 & 21.9 & 10.3 \\
     & 08:16:01.5 & 58:20:00.7 & -20.7 & 22.0 & 10.3 \\
     & 08:18:10.6 & 57:45:31.2 & -21.2 & 21.7 & 9.9 \\
     & 08:22:02.7 & 57:18:29.4 & -21.3 & 21.5 & $<$9.6\tablenotemark{a} \\
A779 & 09:18:35.6 & 34:33:11.1 & -21.3 & 21.7 & 9.9 \\
     & 09:19:17.5 & 34:00:30.1 & -21.0 & 23.3 & $<$9.1\tablenotemark{b} \\
     & 09:19:24.2 & 33:37:26.8 & -21.3 & 21.5 & 9.6 \\
     & 09:19:41.4 & 33:44:18.0 & -21.2 & 21.4 & 9.9 \\
     & 09:19:46.6 & 33:44:57.5 & -22.6 & 21.7 & 9.9 \\
     & 09:20:37.0 & 33:04:29.5 & -20.6 & 21.7 & 9.9 \\
     & 09:20:52.7 & 35:22:05.6 & -21.6 & 21.7 & 10.0 \\
     & 09:21:51.5 & 33:24:06.9 & -21.6 & 23.0 & $<$9.4\tablenotemark{b} \\
A1185 & 11:04:37.2 & 28:13:40.6 & -22.2 & 22.1 & 10.3 \\
      & 11:05:53.8 & 28:48:00.4 & -21.5 & 21.7 & 10.1 \\
      & 11:07:08.7 & 28:35:32.6 & -21.6 & 22.2 & 9.9 \\
      & 11:08:30.3 & 29:50:13.2 & -21.5 & 21.9 & 10.2 \\
      & 11:09:25.8 & 29:34:09.3 & -21.8 & 21.9 & 10.0 \\
      & 11:09:33.1 & 28:37:39.9 & -21.0 & 21.9 & 10.2 \\
      & 11:10:47.8 & 28:39:37.1 & -21.7 & 22.9 & $<$9.7\tablenotemark{b} \\
      & 11:10:55.3 & 28:28:10.3 & -21.1 & 22.0 & 10.1 \\
      & 11:10:55.9 & 28:32:37.5 & -22.1 & 21.9 & $<$9.7\tablenotemark{b} \\
      & 11:10:59.9 & 29:20:11.7 & -21.3 & 22.2 & 9.9 \\
      & 11:11:13.0 & 28:42:42.6 & -21.7 & 22.7 & 11.0 \\
      & 11:11:13.2 & 28:41:47.0 & -22.1 & 22.9 & 11.1 \\
      & 11:11:19.2 & 28:40:51.4 & -21.2 & 21.8 & 11.0 \\
      & 11:12:04.0 & 27:34:01.2 & -20.8 & 21.8 & $<$9.7\tablenotemark{a} \\
      & 11:13:10.4 & 27:49:05.7 & -22.2 & 21.9 & 9.8 \\
      & 11:13:11.3 & 28:00:43.5 & -20.7 & 21.7 & $<$9.8\tablenotemark{a} \\
      & 11:16:10.7 & 29:26:31.8 & -21.0 & 22.0 & 10.5 \\
A1267 & 11:24:10.7 & 27:00:49.9 & -21.7 & 21.8 & --- \\
      & 11:24:24.0 & 27:42:44.3 & -20.7 & 22.7 & --- \\
      & 11:28:25.3 & 27:27:18.8 & -20.8 & 22.2 & --- \\
      & 11:30:28.0 & 25:48:57.2 & -21.0 & 22.0 & --- \\
      & 11:30:53.4 & 26:19:27.4 & -21.1 & 22.1 & --- \\
      & 11:31:09.5 & 26:13:33.5 & -21.4 & 22.4 & --- \\
      & 11:31:45.8 & 26:28:30.7 & -21.3 & 22.2 & --- \\
A1367 & 11:36:20.1 & 20:31:17.5 & -21.2 & 21.8 & $<$9.5\tablenotemark{b} \\
      & 11:36:54.3 & 19:59:47.9 & -21.3 & 21.4 & 10.5 \\
      & 11:36:54.3 & 19:58:15.3 & -21.3 & 22.2 & 10.4 \\
      & 11:40:41.7 & 20:20:33.7 & -22.5 & 21.6 & $<$9.7\tablenotemark{a} \\
      & 11:42:24.6 & 20:07:07.8 & -21.4 & 22.1 & 10.4 \\
      & 11:42:56.5 & 19:57:55.5 & -20.4 & 22.3 & $<$9.5\tablenotemark{a} \\
      & 11:43:13.3 & 20:00:16.0 & -20.2 & 21.7 & 9.6 \\
      & 11:43:48.6 & 19:58:11.0 & -21.7 & 22.7 & 10.3 \\
      & 11:43:58.2 & 20:48:21.8 & -20.2 & 21.5 & 9.8 \\
      & 11:43:58.3 & 20:11:05.6 & -20.7 & 21.5 & $<$9.7\tablenotemark{a} \\
      & 11:43:59.0 & 20:04:35.9 & -21.4 & 21.6 & 10.0 \\
      & 11:44:02.2 & 19:56:58.1 & -22.8 & 22.1 & $<$9.5\tablenotemark{a} \\
      & 11:44:47.1 & 20:07:28.9 & -21.9 & 21.4 & 9.5 \\
      & 11:44:47.7 & 19:46:22.4 & -20.1 & 21.8 & 10.2 \\
      & 11:44:49.4 & 19:47:41.2 & -21.9 & 22.2 & 10.1 \\
      & 11:44:52.4 & 19:27:14.8 & -21.3 & 22.0 & 10.2 \\
      & 11:44:54.9 & 19:46:34.3 & -21.0 & 21.4 & 10.1 \\
      & 11:45:04.0 & 19:58:24.3 & -22.3 & 22.0 & 9.9 \\
      & 11:45:05.1 & 19:36:21.0 & -22.3 & 24.7 & $<$9.4\tablenotemark{b} \\
      & 11:45:17.7 & 20:01:09.9 & -20.8 & 21.6 & 9.9 \\
      & 11:45:27.8 & 20:48:24.7 & -21.6 & 22.0 & $<$9.3\tablenotemark{b} \\
      & 11:45:49.0 & 20:37:42.0 & -20.9 & 21.5 & 9.9 \\
      & 11:45:59.9 & 20:26:18.8 & -21.4 & 22.2 & 10.7 \\
      & 11:46:12.3 & 20:23:28.6 & -21.3 & 22.1 & $<$9.7\tablenotemark{a} \\
      & 11:46:46.8 & 21:16:16.1 & -21.1 & 21.5 & 9.8 \\
      & 11:50:52.4 & 21:10:14.2 & -21.6 & 21.5 & 10.0 \\
      & 11:50:55.6 & 21:08:42.0 & -20.9 & 21.7 & 10.1 \\
      & 11:51:01.2 & 20:23:56.2 & -22.3 & 21.5 & 9.9 \\
      & 11:52:01.3 & 20:39:31.4 & -20.5 & 21.4 & 9.7 \\
A1656 & 12:52:53.7 & 28:22:14.5 & -21.8 & 22.5 & 10.5 \\
      & 12:54:19.1 & 27:04:03.0 & -22.2 & 22.9 & $<$9.2\tablenotemark{b} \\
      & 12:56:06.2 & 27:40:39.2 & -20.1 & 21.8 & 9.9 \\
      & 12:56:43.6 & 27:10:41.4 & -21.7 & 22.8 & $<$9.5\tablenotemark{a} \\
      & 12:57:24.4 & 27:29:50.4 & -22.7 & 22.9 & $<$9.2\tablenotemark{b} \\
      & 12:57:25.4 & 27:24:15.2 & -20.5 & 21.5 & 9.4 \\
      & 12:57:31.3 & 26:30:42.2 & -20.5 & 21.9 & 9.9 \\
      & 12:57:57.9 & 28:03:39.4 & -20.6 & 21.7 & 9.5 \\
      & 12:58:05.6 & 28:14:32.6 & -21.7 & 22.4 & 10.3 \\
      & 12:58:09.4 & 28:42:29.5 & -21.0 & 21.8 & 9.8 \\
      & 12:58:12.8 & 26:23:46.9 & -21.7 & 22.7 & 9.6 \\
      & 12:58:35.3 & 27:35:45.1 & -21.5 & 21.5 & 10.0 \\
      & 12:58:35.4 & 27:15:51.1 & -20.3 & 21.7 & $<$9.7\tablenotemark{a} \\
      & 12:58:37.3 & 27:10:33.3 & -20.0 & 21.8 & 9.7 \\
      & 12:59:02.2 & 28:06:54.5 & -20.6 & 21.9 & 9.8 \\
      & 12:59:05.3 & 27:38:37.5 & -21.0 & 21.6 & 9.7 \\
      & 12:59:23.4 & 27:54:40.8 & -21.7 & 23.6 & $<$9.4\tablenotemark{b} \\
      & 12:59:35.7 & 27:57:32.3 & -22.9 & 23.3 & $<$9.3\tablenotemark{b} \\
      & 13:00:33.8 & 27:38:13.8 & -20.5 & 21.7 & $<$9.4\tablenotemark{a} \\
      & 13:00:35.8 & 27:34:25.4 & -20.5 & 21.4 & 9.8 \\
      & 13:00:38.0 & 28:03:24.7 & -20.7 & 22.4 & 10.3 \\
      & 13:00:40.7 & 28:31:08.6 & -20.3 & 21.9 & $<$9.3\tablenotemark{b} \\
      & 13:00:56.1 & 27:47:25.0 & -22.5 & 22.3 & 10.2 \\
      & 13:01:24.8 & 29:18:48.0 & -22.5 & 22.6 & 10.9 \\
      & 13:01:25.2 & 28:40:36.4 & -21.2 & 21.6 & 9.8 \\
      & 13:01:33.7 & 29:07:48.6 & -21.8 & 21.8 & $<$9.3\tablenotemark{b} \\
      & 13:01:43.5 & 29:02:39.2 & -21.7 & 21.4 & 9.9 \\
      & 13:01:57.7 & 28:00:19.6 & -21.9 & 21.8 & 9.4 \\
      & 13:02:08.0 & 27:38:52.5 & -21.0 & 21.4 & 9.9 \\
      & 13:02:12.9 & 28:12:51.9 & -20.5 & 21.4 & 9.7 \\
      & 13:03:29.2 & 26:33:00.0 & -21.0 & 21.6 & 9.6 \\
      & 13:04:18.5 & 28:28:03.6 & -20.6 & 22.3 & $<$9.4\tablenotemark{b} \\
      & 13:04:22.8 & 28:48:37.6 & -20.7 & 21.5 & 9.5 \\
      & 13:06:17.3 & 29:03:46.4 & -22.2 & 22.3 & 10.1 \\
      & 13:06:36.5 & 27:52:21.1 & -20.8 & 21.9 & 10.2 \\
A2162 & 16:09:43.1 & 30:27:09.0 & -22.0 & 21.8 & 9.7 \\
      & 16:12:34.1 & 28:19:07.1 & -21.3 & 21.9 & 10.6 \\
      & 16:12:35.6 & 29:29:04.1 & -22.7 & 23.3 & $<$9.7\tablenotemark{b} \\
      & 16:12:38.9 & 29:38:36.0 & -21.8 & 22.7 & $<$9.7\tablenotemark{b} \\
A2197 & 16:21:22.2 & 40:48:36.4 & -20.7 & 22.0 & 9.9 \\
      & 16:21:41.7 & 40:35:27.2 & -20.7 & 21.8 & 10.2 \\
      & 16:22:00.2 & 40:26:51.3 & -21.1 & 21.8 & 10.0 \\
      & 16:23:23.0 & 41:39:02.9 & -21.6 & 22.1 & 10.5 \\
      & 16:28:28.2 & 41:13:04.4 & -21.8 & 22.5 & 10.6 \\
      & 16:29:00.4 & 41:17:01.8 & -22.0 & 21.8 & 10.2 \\
A2199 & 16:20:55.9 & 39:51:38.6 & -20.2 & 22.2 & 10.4 \\
      & 16:21:05.1 & 39:55:01.1 & -21.5 & 21.6 & 10.2 \\
{\it A2197/99}& 16:22:53.9 & 40:29:45.8 & -20.6 & 22.3 & 10.2 \\
{\it A2197/99}& 16:23:16.6 & 39:55:10.4 & -22.5 & 22.0 & 10.1 \\
      & 16:24:17.8 & 39:12:39.8 & -21.5 & 21.9 & $<$9.4\tablenotemark{b} \\
      & 16:24:37.2 & 39:07:38.5 & -21.1 & 22.1 & 10.6 \\
      & 16:25:04.8 & 39:45:29.2 & -20.9 & $<$22.8 & 10.2 \\
{\it A2197/99}& 16:25:10.4 & 40:53:33.2 & -22.7 & 23.5 & $<$9.6\tablenotemark{a} \\
      & 16:25:23.7 & 38:48:22.4 & -20.8 & 21.8 & 10.1 \\
{\it A2197/99}& 16:25:31.5 & 40:08:12.9 & -20.5 & 22.1 & 10.2 \\
{\it A2197/99}& 16:25:44.5 & 40:28:31.3 & -21.2 & 21.9 & 10.2 \\
{\it A2197/99}& 16:25:49.3 & 40:20:41.5 & -21.3 & 22.4 & 10.5 \\
{\it A2197/99}& 16:25:50.0 & 40:29:18.3 & -22.3 & 22.7 & 10.2 \\
{\it A2197/99}& 16:26:14.3 & 39:58:00.7 & -21.6 & 22.0 & 10.4 \\
      & 16:26:37.1 & 39:07:37.8 & -21.0 & 21.8 & 10.3 \\
{\it A2197/99}& 16:27:11.3 & 40:54:23.2 & -20.6 & 21.9 & 9.9 \\
      & 16:27:22.2 & 39:06:34.0 & -22.0 & 22.1 & 10.2 \\
{\it A2197/99}& 16:28:38.5 & 39:33:04.4 & -23.0 & 24.8 & 9.7 \\
{\it A2197/99}& 16:28:39.6 & 40:07:23.8 & -21.8 & 22.1\tablenotemark{d} & $<$9.5\tablenotemark{b} \\
{\it A2197/99}& 16:28:42.3 & 40:07:25.0 & -21.5 & 22.1\tablenotemark{d} & $<$9.5\tablenotemark{b} \\
      & 16:28:58.1 & 39:19:08.0 & -21.2 & 22.0 & 10.3 \\
{\it A2197/99}& 16:29:20.1 & 39:25:43.1 & -21.7 & 22.3 & $<$9.4\tablenotemark{b} \\
{\it A2197/99}& 16:29:44.9 & 40:48:40.6 & -22.8 & 22.1 & $<$9.4\tablenotemark{b} \\
{\it A2197/99}& 16:29:51.1 & 39:45:58.2 & -21.8 & 21.9 & 9.5 \\
{\it A2197/99}& 16:29:57.9 & 40:37:45.2 & -22.6 & 22.3 & 9.7 \\
      & 16:30:32.8 & 39:23:02.0 & -21.0 & 22.5 & 10.1 \\
{\it A2197/99}& 16:30:33.4 & 39:49:49.1 & -21.5 & 21.7 & 9.8 \\
{\it A2197/99}& 16:31:34.6 & 40:33:54.9 & -21.9 & 21.9 & 10.2 \\
      & 16:33:49.8 & 39:15:46.5 & -21.9 & 22.3 & 10.3 \\
{\it A2197/99}& 16:34:52.5 & 40:11:39.8 & -21.2 & 21.9 & 10.2 \\
A2634 & 23:35:50.0 & 26:59:43.1 & -21.6 & 22.1 & 10.5 \\
      & 23:36:25.7 & 27:56:07.3 & -20.5 & 22.0 & 10.1 \\
      & 23:38:16.7 & 26:52:03.8 & -20.0 & 21.8 & $<$9.9\tablenotemark{a} \\
      & 23:38:29.5 & 27:01:55.1 & -22.9 & 25.1 & $<$9.8\tablenotemark{a} \\
      & 23:38:38.9 & 27:00:40.4 & -22.1 & $<$25.1 & $<$9.8\tablenotemark{b} \\
      & 23:40:00.9 & 27:08:00.3 & -22.8 & 23.9 & 10.1 \\
      & 23:40:22.2 & 27:11:04.0 & -21.5 & 23.0 & $<$9.8\tablenotemark{b} \\
      & 23:40:42.6 & 27:10:39.5 & -20.9 & 22.4 & 10.7 \\
      & 23:40:46.9 & 26:50:07.0 & -22.3 & 22.2 & $<$10.0\tablenotemark{b} \\
      & 23:42:16.6 & 28:10:51.8 & -20.9 & 22.3 & $<$10.0\tablenotemark{b} \\
      & 23:42:23.1 & 27:19:53.2 & -21.2 & 22.1 & 10.4 \\
      & 23:42:38.5 & 27:05:28.4 & -21.6 & 21.8 & $<$10.1\tablenotemark{a} \\
      & 23:42:46.8 & 27:17:50.3 & -21.7 & 22.3 & 10.6 \\
      & 23:42:50.1 & 27:32:58.2 & -20.0 & 22.6 & 10.3 \\
{\it A2634/2666} & 23:44:01.2 & 27:42:53.9 & -21.8 & 21.7 & 10.0 \\
A2666 & 23:45:07.0 & 28:12:19.1 & -21.4 & 21.7 & 9.8 \\
      & 23:45:32.4 & 27:21:37.7 & -22.1 & 21.8 & 10.2 \\
      & 23:45:47.5 & 27:20:19.9 & -21.3 & 21.7 & 10.2 \\
      & 23:47:24.6 & 28:23:35.7 & -21.3 & 22.0 & 10.3 \\
      & 23:47:34.4 & 28:26:06.1 & -20.3 & 22.1 & 10.4 \\
      & 23:47:43.3 & 27:25:36.9 & -21.1 & 22.0 & 10.2 \\
      & 23:49:55.3 & 28:40:04.2 & -20.9 & 22.0 & 10.2 \\
      & 23:50:47.5 & 27:17:15.7 & -21.5 & 21.7 & 10.0 \\
      & 23:52:24.7 & 28:46:22.1 & -22.0 & 22.4 & 10.6 \\
      & 23:55:08.0 & 27:59:07.8 & -20.3 & 21.8 & $<$9.6\tablenotemark{a} \\
      & 23:55:50.5 & 26:50:54.3 & -20.9 & 21.6 & 10.0 \\
      & 23:57:26.0 & 26:50:18.2 & -20.1 & 21.9 & 10.1 \\
\enddata

\tablenotetext{a}{Object IR flux densities derived using {\it xscanpi}. The source was detected at 60$\mu$m or 100$\mu$m, but not both. The FIR luminosity is estimated using a flux density in the non-detected band equal to three times the rms noise.}

\tablenotetext{b}{Object not detected at either 60$\mu$m or 100$\mu$m. Upper limit based on three times the rms noise at 60$\mu$m or 100$\mu$m, as determined from {\it xscanpi}.}

\tablenotetext{c}{Photometry corrupted by presence of a star inside the aperture.}

\tablenotetext{d}{Pair of galaxies. The NVSS flux likely represents the combination of the two galaxies, and the corresponding power is consequently an upper limit. The galaxy pair may be seen in Figure 1.}

\tablecomments{Column legend --- (1) ACO cluster designation; (2) RA of cluster radio galaxy; (3) Dec of cluster radio galaxy; (4) Absolute magnitude of cluster radio galaxy, computed for Gunn-Oke aperture; (5) Logarithm of radio power at 1.4 GHz; (6) Logarithm of FIR luminosity, in units of solar luminosities.}

\end{deluxetable}
